Supernovae from stellar mergers and accretors of binary mass transfer: Implications for Type IIP, 1987A-like and interacting supernovae

As most massive stars are born in binary and other multiple-star systems, many are expected to exchange mass with a companion star or merge with it during their lives. This means that most supernovae (SNe) are from such binary products. Here, we focus on hydrogen-rich Type II SNe from accretors of binary mass transfer and stellar mergers. We compute various SN properties such as the explosion energies, nickel yields, and neutron star (NS) kick velocities, but also consider NS masses. We find tight correlations between these parameters and, e.g., the central specific entropy and core compactness. However, there is no obvious relation between these explosion properties and the evolutionary history of the pre-SN stars. We find linear relations between the nickel mass and the SN explosion energy and the NS remnant mass. We further group our models into progenitors of SNe IIP, SN 1987A-like and interacting SNe, predict their SN and SN-progenitor properties and compare to observations. Accretors of binary mass transfer and stellar mergers naturally produce SNe IIP with long plateau durations from progenitors with relatively small CO-cores but large envelope masses (c.f. SN 2015ba). Our models give rise to tight relations between the plateau luminosity and the nickel mass as well as the SN ejecta velocity as inferred observationally for SNe IIP. We speculate that cool/red supergiants at $\log\,L/L_\odot\,{\geq}\,5.5$ encounter enhanced mass loss due to envelope instabilities and could then explode in interacting SNe IIn. The rate of such SNe from our models seems compatible with observations. Some of our binary models explode as $10^6\,L_\odot$ blue supergiants that may have encountered enhanced and/or eruptive mass loss shortly before their SNe and could thus help understand interacting SNe such as SN 1961V and SN 2005gl but also superluminous Type II SNe such as SN 2010jl. [abridged]

==> (inline-0) <==
\begin{longtable}{ccccccccccccccccccc}
        \caption{\label{tab:models}Pre-SN and SN explosion properties of the presented stellar models.}\\
        \toprule
        $M_\mathrm{ini}$ & Case & $f_\mathrm{acc}$ & $t_\mathrm{cc}$ & $M_\mathrm{cc}$ & $M_\mathrm{CO}$ & $s_\mathrm{c}$ & SN & $M_\mathrm{rm}$ & $M_\mathrm{ej}$ & $M_\mathrm{H,env}$ & Fall- & $\log\,L_\mathrm{cc}$ & $\log\,T_\mathrm{eff,cc}$ & $R_\mathrm{cc}$ & $\delta t_\mathrm{LBV}$ & $E_\mathrm{expl}$ & $M_\mathrm{Ni}$ & $v_\mathrm{kick}$ \\
        ($\msun$) &  &  & (Myr) & ($\msun$) & ($\msun$) & ($N_\mathrm{A} k_\mathrm{B}$) & Type & ($\msun$) & ($\msun$) & ($\msun$) & back? & ($\log\,\lsun$) & ($\log\,\mathrm{K}$) & ($\rsun$) & $(10^4\,\mathrm{yr})$ & ($10^{51}\,\mathrm{erg}$) & ($\msun$) & ($\kms$) \\
        \midrule
        \endfirsthead
        \caption{continued.}\\
        \toprule
        $M_\mathrm{ini}$ & Case & $f_\mathrm{acc}$ & $t_\mathrm{cc}$ & $M_\mathrm{cc}$ & $M_\mathrm{CO}$ & $s_\mathrm{c}$ & SN & $M_\mathrm{rm}$ & $M_\mathrm{ej}$ & $M_\mathrm{H,env}$ & Fall- & $\log\,L_\mathrm{cc}$ & $\log\,T_\mathrm{eff,cc}$ & $R_\mathrm{cc}$ & $\delta t_\mathrm{LBV}$ & $E_\mathrm{expl}$ & $M_\mathrm{Ni}$ & $v_\mathrm{kick}$ \\
        ($\msun$) &  &  & (Myr) & ($\msun$) & ($\msun$) & ($N_\mathrm{A} k_\mathrm{B}$) & Type & ($\msun$) & ($\msun$) & ($\msun$) & back? & ($\log\,\lsun$) & ($\log\,\mathrm{K}$) & ($\rsun$) & $(10^4\,\mathrm{yr})$ & ($10^{51}\,\mathrm{erg}$) & ($\msun$) & ($\kms$) \\
        \midrule
        \endhead
        \bottomrule
        \endfoot
         11.0 & Single & -- & 22.4 & 10.0 & 2.0 & 0.78 & II & 1.30 & 8.6 & 6.8 & 0 & 4.76 & 3.52 & 718 & 0.0 & 0.45 & 0.02 & 216 \\
\midrule
         11.0 & \caseae & 0.10 & 21.6 & 11.0 & 2.1 & 0.81 & II & 1.33 & 9.6 & 7.6 & 0 & 4.80 & 3.52 & 757 & 0.0 & 0.98 & 0.04 & 507 \\
         11.0 & \caseae & 0.25 & 21.6 & 12.0 & 2.8 & 0.86 & II & 1.42 & 10.4 & 7.9 & 0 & 4.95 & 3.52 & 912 & 0.0 & 0.96 & 0.05 & 479 \\
         11.0 & \caseae & 0.50 & 21.5 & 13.0 & 3.9 & 0.90 & II & 1.45 & 11.3 & 7.3 & 0 & 5.12 & 3.53 & 1059 & 0.0 & 0.70 & 0.05 & 343 \\
         11.0 & \caseae & 0.75 & 21.0 & 13.3 & 5.3 & 0.91 & II & 1.46 & 11.6 & 6.2 & 0 & 5.28 & 3.57 & 1076 & 0.0 & 2.18 & 0.14 & 1426 \\
         11.0 & \caseae & 1.00 & 20.6 & 13.1 & 6.6 & 1.14 & BH & 13.1 & 0.0 & 4.6 & 0 & 5.40 & 3.61 & 1013 & 0.0 & 0.00 & 0.00 & 0 \\
         11.0 & \caseae & 1.50 & 20.1 & 14.1 & 9.3 & 0.95 & II & 1.59 & 12.3 & 2.6 & 0 & 5.62 & 3.73 & 758 & 1.4 & 1.07 & 0.13 & 631 \\
         11.0 & \caseae & 2.00 & 19.6 & 16.0 & 12.4 & 1.05 & II & 1.73 & 14.0 & 1.2 & 0 & 5.76 & 4.12 & 148 & 48.7 & 1.72 & 0.17 & 993 \\
\midrule
         11.0 & \caseal & 0.10 & 22.3 & 11.0 & 2.1 & 0.80 & II & 1.33 & 9.6 & 7.7 & 0 & 4.78 & 3.53 & 725 & 0.0 & 0.79 & 0.03 & 450 \\
         11.0 & \caseal & 0.25 & 22.4 & 13.1 & 2.1 & 0.80 & II & 1.33 & 11.6 & 9.6 & 0 & 4.80 & 3.53 & 722 & 0.0 & 0.98 & 0.04 & 587 \\
         11.0 & \caseal & 0.50 & 24.9 & 12.7 & 4.0 & 0.91 & II & 1.48 & 11.1 & 7.0 & 0 & 5.14 & 3.54 & 1060 & 0.0 & 0.73 & 0.06 & 354 \\
         11.0 & \caseal & 0.75 & 24.9 & 13.4 & 5.2 & 0.94 & II & 1.52 & 11.7 & 6.4 & 0 & 5.27 & 3.56 & 1081 & 0.0 & 1.49 & 0.10 & 832 \\
         11.0 & \caseal & 1.00 & 24.8 & 13.1 & 6.5 & 1.15 & BH & 13.1 & 0.0 & 4.6 & 0 & 5.38 & 3.61 & 1003 & 0.0 & 0.00 & 0.00 & 0 \\
         11.0 & \caseal & 1.50 & 24.7 & 14.1 & 9.3 & 0.94 & II & 1.55 & 12.3 & 2.6 & 0 & 5.63 & 3.73 & 749 & 1.3 & 0.89 & 0.11 & 542 \\
         11.0 & \caseal & 2.00 & 24.4 & 16.0 & 12.4 & 1.12 & II & 1.92 & 13.8 & 1.3 & 0 & 5.76 & 4.12 & 149 & 48.8 & 2.60 & 0.24 & 1336 \\
\midrule
         11.0 & \casebe & 0.10 & 22.4 & 11.1 & 2.0 & 0.79 & II & 1.31 & 9.6 & 7.8 & 0 & 4.77 & 3.53 & 712 & 0.0 & 0.80 & 0.03 & 395 \\
         11.0 & \casebe & 0.25 & 22.4 & 12.7 & 2.1 & 0.80 & II & 1.33 & 11.2 & 9.4 & 0 & 4.77 & 3.53 & 698 & 0.0 & 0.53 & 0.02 & 246 \\
         11.0 & \casebe & 0.50 & 22.4 & 16.1 & 2.5 & 0.88 & II & 1.43 & 14.5 & 12.2 & 0 & 4.88 & 3.54 & 765 & 0.0 & 1.05 & 0.06 & 518 \\
         11.0 & \casebe & 0.75 & 22.7 & 18.6 & 2.5 & 0.76 & II & 1.30 & 17.1 & 14.6 & 0 & 4.91 & 4.16 & 45 & 0.0 & 0.30 & 0.02 & 154 \\
         11.0 & \casebe & 1.00 & 22.8 & 21.0 & 2.5 & 0.89 & II & 1.44 & 19.4 & 16.9 & 0 & 5.05 & 4.26 & 34 & 0.0 & 0.97 & 0.06 & 504 \\
         11.0 & \casebe & 1.50 & 22.9 & 26.3 & 2.6 & 0.80 & II & 1.34 & 24.8 & 22.0 & 0 & 5.27 & 4.33 & 32 & 0.0 & 0.44 & 0.03 & 225 \\
         11.0 & \casebe & 2.00 & 22.9 & 31.5 & 2.7 & 0.81 & II & 1.35 & 30.0 & 27.2 & 0 & 5.43 & 4.36 & 33 & 0.0 & 0.47 & 0.03 & 254 \\
\midrule
         11.0 & \casebl & 0.10 & 22.4 & 11.1 & 2.0 & 0.79 & II & 1.30 & 9.7 & 7.8 & 0 & 4.76 & 3.53 & 709 & 0.0 & 0.86 & 0.03 & 437 \\
         11.0 & \casebl & 0.25 & 22.4 & 12.7 & 2.0 & 0.79 & II & 1.31 & 11.3 & 9.4 & 0 & 4.77 & 3.53 & 693 & 0.0 & 0.83 & 0.03 & 492 \\
         11.0 & \casebl & 0.50 & 22.5 & 15.6 & 2.2 & 0.86 & II & 1.41 & 14.0 & 12.0 & 0 & 4.82 & 3.54 & 709 & 0.0 & 0.93 & 0.05 & 459 \\
         11.0 & \casebl & 0.75 & 22.5 & 18.3 & 2.3 & 0.87 & II & 1.41 & 16.7 & 14.6 & 0 & 4.82 & 4.24 & 29 & 0.0 & 0.81 & 0.05 & 405 \\
         11.0 & \casebl & 1.00 & 22.5 & 20.9 & 2.3 & 0.87 & II & 1.43 & 19.3 & 18.5 & 0 & 4.99 & 4.33 & 23 & 0.0 & 0.97 & 0.06 & 495 \\
         11.0 & \casebl & 1.50 & 22.9 & 26.2 & 2.7 & 0.80 & II & 1.34 & 24.8 & 22.0 & 0 & 5.27 & 4.32 & 33 & 0.0 & 0.37 & 0.02 & 192 \\
         11.0 & \casebl & 2.00 & 23.0 & 31.3 & 2.8 & 0.82 & II & 1.36 & 29.8 & 27.0 & 0 & 5.43 & 4.34 & 36 & 0.0 & 0.53 & 0.03 & 273 \\
\midrule
         11.0 & \casec & 0.10 & 22.4 & 11.1 & 2.0 & 0.78 & II & 1.31 & 9.7 & 7.9 & 0 & 4.76 & 3.53 & 701 & 0.0 & 0.44 & 0.02 & 203 \\
         11.0 & \casec & 0.25 & 22.4 & 12.8 & 2.0 & 0.84 & II & 1.37 & 11.3 & 9.5 & 0 & 4.76 & 3.54 & 681 & 0.0 & 0.74 & 0.03 & 396 \\
         11.0 & \casec & 0.50 & 22.4 & 15.5 & 2.0 & 0.78 & II & 1.31 & 14.1 & 12.3 & 0 & 4.76 & 3.55 & 647 & 0.0 & 0.45 & 0.02 & 216 \\
         11.0 & \casec & 0.75 & 22.4 & 18.3 & 2.0 & 0.81 & II & 1.32 & 16.8 & 15.0 & 0 & 4.76 & 3.56 & 619 & 0.0 & 0.82 & 0.03 & 402 \\
         11.0 & \casec & 1.00 & 22.4 & 21.0 & 2.0 & 0.78 & II & 1.33 & 19.6 & 17.8 & 0 & 4.76 & 3.56 & 593 & 0.0 & 0.92 & 0.04 & 549 \\
         11.0 & \casec & 1.50 & 22.4 & 26.6 & 2.0 & 0.80 & II & 1.32 & 25.1 & 23.3 & 0 & 5.14 & 4.49 & 13 & 0.0 & 0.61 & 0.03 & 329 \\
         11.0 & \casec & 2.00 & 22.4 & 32.1 & 2.0 & 0.78 & II & 1.33 & 30.6 & 28.8 & 0 & 5.29 & 4.53 & 13 & 0.0 & 0.63 & 0.04 & 416 \\
\midrule
         13.0 & Single & -- & 17.0 & 11.3 & 2.7 & 0.86 & II & 1.42 & 9.7 & 7.1 & 0 & 4.93 & 3.52 & 906 & 0.0 & 0.79 & 0.04 & 397 \\
\midrule
         13.0 & \caseae & 0.10 & 16.5 & 12.6 & 2.9 & 0.88 & II & 1.42 & 11.0 & 8.2 & 0 & 4.97 & 3.52 & 935 & 0.0 & 1.01 & 0.06 & 507 \\
         13.0 & \caseae & 0.25 & 16.9 & 13.0 & 3.9 & 0.90 & II & 1.45 & 11.3 & 7.5 & 0 & 5.12 & 3.53 & 1052 & 0.0 & 0.74 & 0.05 & 360 \\
         13.0 & \caseae & 0.50 & 16.8 & 13.4 & 5.4 & 0.93 & II & 1.48 & 11.7 & 6.2 & 0 & 5.29 & 3.57 & 1079 & 0.0 & 1.06 & 0.08 & 587 \\
         13.0 & \caseae & 0.75 & 16.5 & 12.9 & 6.9 & 1.12 & BH & 12.9 & 0.0 & 4.0 & 0 & 5.42 & 3.62 & 973 & 0.0 & 0.00 & 0.00 & 0 \\
         13.0 & \caseae & 1.00 & 16.2 & 13.6 & 8.6 & 0.88 & II & 1.40 & 12.1 & 2.9 & 0 & 5.57 & 3.69 & 848 & 0.7 & 1.25 & 0.09 & 871 \\
         13.0 & \caseae & 1.50 & 15.8 & 15.8 & 12.2 & 1.07 & II & 1.73 & 13.8 & 1.3 & 0 & 5.76 & 4.11 & 155 & 49.1 & 1.67 & 0.17 & 953 \\
         13.0 & \caseae & 2.00 & 15.5 & 19.8 & 15.8 & 1.25 & BH & 19.8 & 0.0 & 1.4 & 0 & 5.90 & 4.28 & 83 & 41.9 & 0.00 & 0.00 & 0 \\
\midrule
         13.0 & \caseal & 0.10 & 17.0 & 12.5 & 2.7 & 0.86 & II & 1.40 & 10.9 & 8.3 & 0 & 4.95 & 3.52 & 903 & 0.0 & 0.91 & 0.04 & 455 \\
         13.0 & \caseal & 0.25 & 17.0 & 15.6 & 3.0 & 0.90 & II & 1.51 & 13.9 & 11.1 & 0 & 4.97 & 3.53 & 889 & 0.0 & 1.16 & 0.10 & 602 \\
         13.0 & \caseal & 0.50 & 19.1 & 13.5 & 5.3 & 0.97 & II & 1.60 & 11.7 & 6.4 & 0 & 5.28 & 3.56 & 1100 & 0.0 & 1.40 & 0.13 & 721 \\
         13.0 & \caseal & 0.75 & 19.5 & 12.6 & 7.0 & 1.10 & BH & 12.6 & 0.0 & 3.6 & 0 & 5.43 & 3.63 & 934 & 0.0 & 0.00 & 0.00 & 0 \\
         13.0 & \caseal & 1.00 & 19.4 & 13.7 & 8.5 & 0.97 & II & 1.61 & 11.8 & 3.1 & 0 & 5.56 & 3.69 & 846 & 0.6 & 1.11 & 0.14 & 616 \\
         13.0 & \caseal & 1.50 & 19.4 & 15.8 & 12.2 & 1.12 & II & 1.89 & 13.6 & 1.2 & 0 & 5.75 & 4.11 & 154 & 49.1 & 2.62 & 0.23 & 1357 \\
         13.0 & \caseal & 2.00 & 19.2 & 19.8 & 15.8 & 1.24 & BH & 19.8 & 0.0 & 1.4 & 0 & 5.90 & 4.26 & 90 & 41.5 & 0.00 & 0.00 & 0 \\
\midrule
         13.0 & \casebe & 0.10 & 17.0 & 12.5 & 2.7 & 0.88 & II & 1.45 & 10.9 & 8.4 & 0 & 4.94 & 3.52 & 893 & 0.0 & 0.78 & 0.04 & 407 \\
         13.0 & \casebe & 0.25 & 17.0 & 14.5 & 2.7 & 0.86 & II & 1.45 & 12.9 & 10.4 & 0 & 4.94 & 3.53 & 858 & 0.0 & 0.86 & 0.06 & 463 \\
         13.0 & \casebe & 0.50 & 17.1 & 18.9 & 3.0 & 0.86 & II & 1.40 & 17.3 & 14.3 & 0 & 4.99 & 3.54 & 863 & 0.0 & 0.75 & 0.04 & 366 \\
         13.0 & \casebe & 0.75 & 17.3 & 21.8 & 2.8 & 0.83 & II & 1.37 & 20.2 & 17.2 & 0 & 5.09 & 4.23 & 41 & 0.0 & 0.58 & 0.04 & 312 \\
         13.0 & \casebe & 1.00 & 17.3 & 24.8 & 2.8 & 0.84 & II & 1.39 & 23.2 & 20.3 & 0 & 5.21 & 4.30 & 33 & 0.0 & 0.61 & 0.04 & 323 \\
         13.0 & \casebe & 1.50 & 17.4 & 31.4 & 2.9 & 0.92 & II & 1.52 & 29.7 & 26.9 & 0 & 5.40 & 4.39 & 28 & 0.0 & 1.38 & 0.12 & 778 \\
         13.0 & \casebe & 2.00 & 17.4 & 37.9 & 2.9 & 0.84 & II & 1.51 & 36.2 & 33.3 & 0 & 5.55 & 4.43 & 27 & 0.0 & 1.10 & 0.12 & 630 \\
\midrule
         13.0 & \casebl & 0.10 & 17.0 & 12.5 & 2.7 & 0.86 & II & 1.45 & 10.9 & 8.4 & 0 & 4.94 & 3.52 & 891 & 0.0 & 0.85 & 0.05 & 456 \\
         13.0 & \casebl & 0.25 & 17.0 & 14.5 & 2.7 & 0.88 & II & 1.42 & 12.9 & 10.3 & 0 & 4.94 & 3.53 & 866 & 0.0 & 0.98 & 0.06 & 492 \\
         13.0 & \casebl & 0.50 & 17.0 & 17.7 & 2.8 & 0.88 & II & 1.46 & 16.0 & 13.5 & 0 & 4.95 & 3.54 & 832 & 0.0 & 0.83 & 0.06 & 440 \\
         13.0 & \casebl & 0.75 & 17.0 & 20.8 & 2.8 & 0.86 & II & 1.43 & 19.2 & 16.6 & 0 & 4.95 & 3.55 & 802 & 0.0 & 0.83 & 0.06 & 471 \\
         13.0 & \casebl & 1.00 & 17.1 & 24.3 & 2.9 & 0.89 & II & 1.50 & 22.6 & 21.2 & 0 & 5.13 & 4.34 & 25 & 0.0 & 1.10 & 0.09 & 584 \\
         13.0 & \casebl & 1.50 & 17.4 & 31.4 & 2.8 & 0.77 & II & 1.31 & 29.9 & 26.9 & 1 & 5.40 & 4.39 & 28 & 0.0 & 0.21 & 0.02 & 129 \\
         13.0 & \casebl & 2.00 & 17.4 & 37.8 & 2.9 & 0.85 & II & 1.40 & 36.3 & 33.3 & 0 & 5.55 & 4.43 & 27 & 0.0 & 0.55 & 0.05 & 316 \\
\midrule
         13.0 & \casec & 0.10 & 17.0 & 12.6 & 2.7 & 0.85 & II & 1.38 & 11.0 & 8.4 & 0 & 4.93 & 3.52 & 885 & 0.0 & 0.79 & 0.04 & 391 \\
         13.0 & \casec & 0.25 & 17.0 & 14.5 & 2.7 & 0.86 & II & 1.40 & 13.0 & 10.4 & 0 & 4.94 & 3.53 & 858 & 0.0 & 0.94 & 0.05 & 465 \\
         13.0 & \casec & 0.50 & 17.0 & 17.8 & 2.7 & 0.85 & II & 1.44 & 16.2 & 13.6 & 0 & 4.93 & 3.54 & 815 & 0.0 & 0.81 & 0.04 & 434 \\
         13.0 & \casec & 0.75 & 17.0 & 21.0 & 2.7 & 0.87 & II & 1.43 & 19.4 & 16.9 & 0 & 4.93 & 3.55 & 777 & 0.0 & 0.83 & 0.05 & 460 \\
         13.0 & \casec & 1.00 & 17.0 & 24.3 & 2.7 & 0.84 & II & 1.39 & 22.7 & 20.1 & 0 & 4.93 & 3.56 & 745 & 0.0 & 1.02 & 0.06 & 619 \\
         13.0 & \casec & 1.50 & 17.0 & 30.8 & 2.7 & 0.87 & II & 1.43 & 29.2 & 26.6 & 0 & 5.29 & 4.48 & 17 & 0.0 & 0.68 & 0.05 & 421 \\
         13.0 & \casec & 2.00 & 17.0 & 37.3 & 2.7 & 0.87 & II & 1.44 & 35.7 & 33.1 & 0 & 5.44 & 4.52 & 16 & 0.0 & 0.59 & 0.05 & 372 \\
\midrule
         15.0 & Single & -- & 13.8 & 12.2 & 3.5 & 0.86 & II & 1.40 & 10.6 & 7.2 & 0 & 5.05 & 3.52 & 1030 & 0.0 & 0.64 & 0.04 & 330 \\
\midrule
         15.0 & \caseae & 0.10 & 13.4 & 13.8 & 3.7 & 0.93 & II & 1.50 & 12.1 & 8.5 & 0 & 5.09 & 3.52 & 1075 & 0.0 & 1.23 & 0.09 & 622 \\
         15.0 & \caseae & 0.25 & 13.9 & 13.4 & 5.0 & 0.97 & II & 1.56 & 11.6 & 6.6 & 0 & 5.25 & 3.56 & 1076 & 0.0 & 1.49 & 0.11 & 773 \\
         15.0 & \caseae & 0.50 & 13.9 & 12.9 & 6.9 & 1.15 & BH & 12.9 & 0.0 & 4.1 & 0 & 5.42 & 3.62 & 968 & 0.0 & 0.00 & 0.00 & 0 \\
         15.0 & \caseae & 0.75 & 13.7 & 13.8 & 8.7 & 0.91 & II & 1.50 & 12.1 & 3.0 & 0 & 5.57 & 3.69 & 848 & 0.7 & 0.81 & 0.09 & 503 \\
         15.0 & \caseae & 1.00 & 13.5 & 14.7 & 10.8 & 1.00 & II & 1.62 & 12.8 & 1.6 & 0 & 5.69 & 3.91 & 350 & 51.9 & 1.30 & 0.14 & 785 \\
         15.0 & \caseae & 1.50 & 13.2 & 18.9 & 14.9 & 1.23 & BH & 18.9 & 0.0 & 1.4 & 0 & 5.87 & 4.18 & 128 & 44.9 & 0.00 & 0.00 & 0 \\
         15.0 & \caseae & 2.00 & 13.0 & 23.2 & 19.2 & 1.29 & BH & 23.2 & 0.0 & 1.2 & 0 & 5.97 & 4.51 & 31 & 34.9 & 0.00 & 0.00 & 0 \\
\midrule
         15.0 & \caseal & 0.10 & 13.8 & 13.7 & 3.5 & 0.82 & II & 1.35 & 12.2 & 8.6 & 0 & 5.07 & 3.52 & 1044 & 0.0 & 0.49 & 0.03 & 246 \\
         15.0 & \caseal & 0.25 & 13.9 & 17.9 & 3.8 & 0.85 & II & 1.40 & 16.3 & 12.5 & 0 & 5.11 & 3.53 & 1043 & 0.0 & 0.67 & 0.04 & 327 \\
         15.0 & \caseal & 0.50 & 15.8 & 12.8 & 6.9 & 1.12 & BH & 12.8 & 0.0 & 4.0 & 0 & 5.42 & 3.62 & 969 & 0.0 & 0.00 & 0.00 & 0 \\
         15.0 & \caseal & 0.75 & 16.0 & 13.7 & 8.7 & 0.91 & II & 1.52 & 12.0 & 2.9 & 0 & 5.57 & 3.69 & 838 & 0.7 & 0.89 & 0.10 & 543 \\
         15.0 & \caseal & 1.00 & 16.1 & 14.7 & 10.7 & 0.95 & II & 1.51 & 13.0 & 1.7 & 1 & 5.69 & 3.91 & 356 & 52.1 & 0.94 & 0.10 & 632 \\
         15.0 & \caseal & 1.50 & 16.1 & 19.0 & 15.1 & 1.24 & BH & 19.0 & 0.0 & 1.4 & 0 & 5.87 & 4.23 & 100 & 43.3 & 0.00 & 0.00 & 0 \\
         15.0 & \caseal & 2.00 & 16.0 & 23.1 & 19.2 & 1.31 & BH & 23.1 & 0.0 & 1.2 & 0 & 5.97 & 4.51 & 31 & 34.3 & 0.00 & 0.00 & 0 \\
\midrule
         15.0 & \casebe & 0.10 & 13.8 & 13.7 & 3.5 & 0.85 & II & 1.41 & 12.1 & 8.6 & 0 & 5.07 & 3.52 & 1040 & 0.0 & 0.67 & 0.04 & 327 \\
         15.0 & \casebe & 0.25 & 13.8 & 16.0 & 3.5 & 0.94 & II & 1.58 & 14.2 & 10.9 & 0 & 5.07 & 3.52 & 1018 & 0.0 & 1.12 & 0.11 & 568 \\
         15.0 & \casebe & 0.50 & 13.9 & 21.6 & 3.6 & 0.89 & II & 1.47 & 20.0 & 16.3 & 0 & 4.95 & 3.90 & 161 & 0.0 & 0.87 & 0.07 & 459 \\
         15.0 & \casebe & 0.75 & 14.0 & 24.9 & 3.4 & 0.85 & II & 1.40 & 23.3 & 19.8 & 0 & 5.22 & 4.24 & 46 & 0.0 & 0.63 & 0.04 & 325 \\
         15.0 & \casebe & 1.00 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         15.0 & \casebe & 1.50 & 14.0 & 36.5 & 3.4 & 0.93 & II & 1.50 & 34.8 & 31.5 & 0 & 5.52 & 4.41 & 29 & 0.0 & 0.85 & 0.08 & 436 \\
         15.0 & \casebe & 2.00 & 14.0 & 43.8 & 3.3 & 0.94 & II & 1.57 & 42.1 & 38.7 & 0 & 5.65 & 4.46 & 27 & 0.0 & 1.23 & 0.11 & 645 \\
\midrule
         15.0 & \casebl & 0.10 & 13.8 & 13.7 & 3.5 & 0.94 & II & 1.58 & 11.9 & 8.6 & 0 & 5.06 & 3.52 & 1035 & 0.0 & 1.08 & 0.11 & 537 \\
         15.0 & \casebl & 0.25 & 13.8 & 15.9 & 3.5 & 0.86 & II & 1.42 & 14.3 & 10.8 & 0 & 5.07 & 3.52 & 1016 & 0.0 & 0.94 & 0.06 & 480 \\
         15.0 & \casebl & 0.50 & 13.8 & 19.7 & 3.5 & 0.94 & II & 1.58 & 17.9 & 14.6 & 0 & 5.07 & 3.54 & 978 & 0.0 & 1.06 & 0.10 & 527 \\
         15.0 & \casebl & 0.75 & 13.8 & 23.3 & 3.6 & 0.87 & II & 1.41 & 21.8 & 18.2 & 0 & 5.08 & 3.54 & 943 & 0.0 & 0.67 & 0.04 & 319 \\
         15.0 & \casebl & 1.00 & 13.8 & 27.0 & 3.5 & 0.93 & II & 1.50 & 25.3 & 21.9 & 0 & 5.08 & 3.55 & 914 & 0.0 & 1.15 & 0.09 & 573 \\
         15.0 & \casebl & 1.50 & 14.0 & 36.5 & 3.3 & 0.94 & II & 1.53 & 34.8 & 31.4 & 0 & 5.51 & 4.41 & 29 & 0.0 & 0.85 & 0.08 & 432 \\
         15.0 & \casebl & 2.00 & 14.0 & 43.8 & 3.3 & 0.84 & II & 1.47 & 42.1 & 38.7 & 0 & 5.65 & 4.46 & 27 & 0.1 & 1.07 & 0.11 & 685 \\
\midrule
         15.0 & \casec & 0.10 & 13.8 & 13.7 & 3.5 & 0.84 & II & 1.37 & 12.2 & 8.6 & 0 & 5.06 & 3.52 & 1036 & 0.0 & 0.53 & 0.03 & 252 \\
         15.0 & \casec & 0.25 & 13.8 & 16.0 & 3.5 & 0.85 & II & 1.39 & 14.4 & 10.9 & 0 & 5.06 & 3.53 & 1006 & 0.0 & 1.02 & 0.05 & 536 \\
         15.0 & \casec & 0.50 & 13.8 & 19.7 & 3.5 & 0.85 & II & 1.39 & 18.2 & 14.6 & 0 & 5.07 & 3.54 & 966 & 0.0 & 1.01 & 0.06 & 531 \\
         15.0 & \casec & 0.75 & 13.8 & 23.4 & 3.5 & 0.88 & II & 1.43 & 21.8 & 18.4 & 0 & 5.07 & 3.55 & 927 & 0.0 & 0.75 & 0.05 & 365 \\
         15.0 & \casec & 1.00 & 13.8 & 27.2 & 3.5 & 0.84 & II & 1.38 & 25.7 & 22.1 & 0 & 5.07 & 3.56 & 887 & 0.0 & 1.14 & 0.06 & 632 \\
         15.0 & \casec & 1.50 & 13.8 & 34.8 & 3.5 & 0.83 & II & 1.35 & 33.2 & 29.6 & 0 & 5.42 & 4.45 & 22 & 0.0 & 1.17 & 0.07 & 742 \\
         15.0 & \casec & 2.00 & 13.8 & 42.3 & 3.5 & 0.92 & II & 1.47 & 40.6 & 37.1 & 0 & 5.56 & 4.51 & 19 & 0.1 & 0.77 & 0.08 & 442 \\
\midrule
         17.0 & Single & -- & 11.7 & 13.0 & 4.3 & 0.95 & II & 1.54 & 11.3 & 7.0 & 0 & 5.18 & 3.55 & 1017 & 0.0 & 0.92 & 0.10 & 445 \\
\midrule
         17.0 & \caseae & 0.10 & 11.4 & 14.5 & 4.6 & 0.92 & II & 1.51 & 12.8 & 8.1 & 0 & 5.22 & 3.54 & 1131 & 0.0 & 0.71 & 0.07 & 340 \\
         17.0 & \caseae & 0.25 & 11.9 & 13.0 & 6.2 & 0.91 & II & 1.48 & 11.4 & 4.9 & 0 & 5.36 & 3.60 & 1025 & 0.0 & 1.06 & 0.09 & 608 \\
         17.0 & \caseae & 0.50 & 11.9 & 13.5 & 8.3 & 0.96 & II & 1.56 & 11.8 & 3.2 & 0 & 5.54 & 3.68 & 874 & 0.6 & 0.94 & 0.12 & 545 \\
         17.0 & \caseae & 0.75 & 11.8 & 14.6 & 10.6 & 1.00 & II & 1.60 & 12.8 & 1.7 & 1 & 5.68 & 3.90 & 359 & 52.3 & 0.86 & 0.12 & 540 \\
         17.0 & \caseae & 1.00 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         17.0 & \caseae & 1.50 & 11.4 & 21.7 & 17.8 & 1.33 & BH & 21.7 & 0.0 & 1.2 & 0 & 5.96 & 4.47 & 37 & 36.5 & 0.00 & 0.00 & 0 \\
         17.0 & \caseae & 2.00 & 11.2 & 26.6 & 22.6 & 1.16 & BH & 26.6 & 0.0 & 1.1 & 0 & 6.04 & 4.58 & 24 & 30.4 & 0.00 & 0.00 & 0 \\
\midrule
         17.0 & \caseal & 0.10 & 11.7 & 14.4 & 4.3 & 0.91 & II & 1.47 & 12.7 & 8.3 & 0 & 5.18 & 3.54 & 1084 & 0.0 & 0.81 & 0.06 & 396 \\
         17.0 & \caseal & 0.25 & 11.7 & 20.3 & 4.4 & 0.92 & II & 1.49 & 18.6 & 14.1 & 0 & 5.20 & 3.54 & 1135 & 0.0 & 0.78 & 0.07 & 378 \\
         17.0 & \caseal & 0.50 & 13.8 & 13.0 & 8.8 & 0.92 & II & 1.51 & 11.3 & 2.0 & 0 & 5.59 & 3.74 & 693 & 0.7 & 0.81 & 0.10 & 497 \\
         17.0 & \caseal & 0.75 & 13.5 & 15.0 & 10.2 & 1.01 & II & 1.78 & 12.9 & 2.5 & 0 & 5.70 & 3.77 & 683 & 24.5 & 1.03 & 0.15 & 625 \\
         17.0 & \caseal & 1.00 & 13.8 & 17.6 & 12.7 & 1.19 & BH & 17.6 & 0.0 & 2.3 & 0 & 5.77 & 4.13 & 139 & 39.1 & 0.00 & 0.00 & 0 \\
         17.0 & \caseal & 1.50 & 13.8 & 21.7 & 17.6 & 1.27 & BH & 21.7 & 0.0 & 1.4 & 0 & 5.94 & 4.45 & 39 & 38.6 & 0.00 & 0.00 & 0 \\
         17.0 & \caseal & 2.00 & 13.8 & 26.6 & 22.6 & 1.17 & BH & 26.6 & 0.0 & 1.1 & 0 & 6.03 & 4.57 & 25 & 31.0 & 0.00 & 0.00 & 0 \\
\midrule
         17.0 & \casebe & 0.10 & 11.7 & 14.5 & 4.3 & 0.88 & II & 1.43 & 12.9 & 8.5 & 0 & 5.18 & 3.54 & 1090 & 0.0 & 0.60 & 0.04 & 293 \\
         17.0 & \casebe & 0.25 & 11.7 & 17.0 & 4.3 & 0.95 & II & 1.60 & 15.2 & 10.9 & 0 & 5.18 & 3.54 & 1101 & 0.0 & 1.07 & 0.10 & 547 \\
         17.0 & \casebe & 0.50 & 12.0 & 24.2 & 3.7 & 0.87 & II & 1.43 & 22.6 & 18.7 & 0 & 5.21 & 4.12 & 78 & 0.0 & 0.78 & 0.06 & 401 \\
         17.0 & \casebe & 0.75 & 12.1 & 28.0 & 3.5 & 0.88 & II & 1.48 & 26.3 & 22.7 & 0 & 5.33 & 4.26 & 46 & 0.1 & 1.45 & 0.12 & 898 \\
         17.0 & \casebe & 1.00 & 12.1 & 32.5 & 3.4 & 0.85 & II & 1.38 & 30.9 & 27.2 & 0 & 5.45 & 4.34 & 36 & 0.2 & 0.52 & 0.04 & 296 \\
         17.0 & \casebe & 1.50 & 12.1 & 41.2 & 3.4 & 0.79 & II & 1.33 & 39.8 & 36.0 & 1 & 5.62 & 4.43 & 30 & 0.3 & 0.30 & 0.03 & 191 \\
         17.0 & \casebe & 2.00 & 12.1 & 49.1 & 3.4 & 0.88 & II & 1.48 & 47.5 & 44.0 & 0 & 5.75 & 4.47 & 28 & 0.4 & 1.46 & 0.12 & 948 \\
\midrule
         17.0 & \casebl & 0.10 & 11.7 & 14.5 & 4.4 & 0.96 & II & 1.54 & 12.7 & 8.5 & 0 & 5.17 & 3.54 & 1089 & 0.0 & 1.05 & 0.10 & 511 \\
         17.0 & \casebl & 0.25 & 11.7 & 17.0 & 4.3 & 0.95 & II & 1.52 & 15.3 & 11.0 & 0 & 5.17 & 3.54 & 1095 & 0.0 & 0.86 & 0.08 & 417 \\
         17.0 & \casebl & 0.50 & 11.7 & 21.3 & 4.3 & 0.91 & II & 1.46 & 19.7 & 15.3 & 0 & 5.17 & 3.54 & 1087 & 0.0 & 0.61 & 0.06 & 313 \\
         17.0 & \casebl & 0.75 & 11.7 & 25.6 & 4.3 & 0.90 & II & 1.47 & 23.9 & 19.5 & 0 & 5.18 & 3.54 & 1065 & 0.0 & 0.66 & 0.05 & 317 \\
         17.0 & \casebl & 1.00 & 11.7 & 29.8 & 4.3 & 0.94 & II & 1.55 & 28.0 & 23.7 & 0 & 5.18 & 3.55 & 1037 & 0.0 & 1.23 & 0.10 & 617 \\
         17.0 & \casebl & 1.50 & 11.8 & 41.4 & 3.9 & 0.97 & II & 1.54 & 39.7 & 35.6 & 0 & 5.61 & 4.41 & 32 & 0.1 & 0.75 & 0.09 & 407 \\
         17.0 & \casebl & 2.00 & 11.8 & 49.5 & 3.9 & 0.87 & II & 1.43 & 47.9 & 43.7 & 0 & 5.74 & 4.46 & 29 & 0.2 & 0.85 & 0.07 & 514 \\
\midrule
         17.0 & \casec & 0.10 & 11.7 & 14.5 & 4.3 & 0.92 & II & 1.50 & 12.8 & 8.5 & 0 & 5.17 & 3.54 & 1085 & 0.0 & 1.23 & 0.09 & 644 \\
         17.0 & \casec & 0.25 & 11.7 & 17.0 & 4.3 & 0.94 & II & 1.57 & 15.2 & 11.0 & 0 & 5.17 & 3.53 & 1109 & 0.0 & 1.01 & 0.10 & 528 \\
         17.0 & \casec & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         17.0 & \casec & 0.75 & 11.7 & 25.5 & 4.3 & 0.93 & II & 1.58 & 23.7 & 19.5 & 0 & 5.17 & 3.54 & 1052 & 0.0 & 0.88 & 0.09 & 451 \\
         17.0 & \casec & 1.00 & 11.7 & 29.8 & 4.3 & 0.86 & II & 1.40 & 28.2 & 23.7 & 0 & 5.18 & 3.55 & 1025 & 0.0 & 1.10 & 0.07 & 630 \\
         17.0 & \casec & 1.50 & 11.7 & 38.3 & 4.4 & 0.96 & II & 1.63 & 36.5 & 32.2 & 0 & 5.51 & 4.42 & 27 & 0.0 & 1.02 & 0.11 & 584 \\
         17.0 & \casec & 2.00 & 11.7 & 46.9 & 4.4 & 0.92 & II & 1.50 & 45.2 & 40.7 & 0 & 5.65 & 4.48 & 24 & 0.2 & 0.77 & 0.09 & 465 \\
\midrule
         20.0 & Single & -- & 9.6 & 13.0 & 5.7 & 0.97 & II & 1.58 & 11.2 & 5.4 & 0 & 5.32 & 3.58 & 1043 & 0.0 & 0.97 & 0.10 & 474 \\
\midrule
         20.0 & \caseae & 0.10 & 9.4 & 15.0 & 6.0 & 0.82 & II & 1.31 & 13.5 & 7.1 & 0 & 5.36 & 3.57 & 1145 & 0.0 & 1.02 & 0.06 & 672 \\
         20.0 & \caseae & 0.25 & 10.0 & 13.4 & 8.1 & 0.94 & II & 1.51 & 11.7 & 3.3 & 1 & 5.52 & 3.67 & 900 & 0.5 & 0.35 & 0.06 & 229 \\
         20.0 & \caseae & 0.50 & 10.0 & 14.7 & 10.7 & 0.93 & II & 1.48 & 13.0 & 1.7 & 0 & 5.69 & 3.91 & 354 & 52.0 & 1.47 & 0.12 & 1033 \\
         20.0 & \caseae & 0.75 & 10.0 & 17.1 & 13.4 & 1.16 & BH & 17.1 & 0.0 & 1.3 & 0 & 5.82 & 4.10 & 169 & 46.8 & 0.00 & 0.00 & 0 \\
         20.0 & \caseae & 1.00 & 9.9 & 20.3 & 16.3 & 1.25 & BH & 20.3 & 0.0 & 1.4 & 0 & 5.92 & 4.33 & 65 & 41.1 & 0.00 & 0.00 & 0 \\
         20.0 & \caseae & 1.50 & 9.7 & 26.0 & 22.1 & 1.16 & BH & 26.0 & 0.0 & 1.1 & 0 & 6.02 & 4.57 & 25 & 30.8 & 0.00 & 0.00 & 0 \\
         20.0 & \caseae & 2.00 & 9.6 & 32.0 & 27.5 & 1.26 & BH & 32.0 & 0.0 & 1.3 & 0 & 6.15 & 4.63 & 22 & 31.2 & 0.00 & 0.00 & 0 \\
\midrule
         20.0 & \caseal & 0.10 & 9.6 & 14.5 & 5.8 & 0.85 & II & 1.37 & 12.9 & 6.8 & 0 & 5.34 & 3.57 & 1108 & 0.0 & 0.79 & 0.06 & 457 \\
         20.0 & \caseal & 0.25 & 10.0 & 22.8 & 6.6 & 1.02 & II & 1.63 & 21.0 & 14.3 & 0 & 5.42 & 3.61 & 1048 & 0.0 & 1.26 & 0.14 & 633 \\
         20.0 & \caseal & 0.50 & 11.3 & 14.7 & 11.0 & 1.07 & II & 1.82 & 12.6 & 1.4 & 0 & 5.70 & 3.93 & 327 & 51.2 & 1.87 & 0.18 & 970 \\
         20.0 & \caseal & 0.75 & 11.4 & 17.1 & 13.2 & 1.15 & BH & 17.1 & 0.0 & 1.5 & 0 & 5.81 & 3.97 & 309 & 47.1 & 0.00 & 0.00 & 0 \\
         20.0 & \caseal & 1.00 & 11.6 & 20.4 & 16.5 & 1.27 & BH & 20.4 & 0.0 & 1.3 & 0 & 5.92 & 4.39 & 52 & 39.3 & 0.00 & 0.00 & 0 \\
         20.0 & \caseal & 1.50 & 11.6 & 26.0 & 21.8 & 1.16 & BH & 26.0 & 0.0 & 1.2 & 0 & 6.02 & 4.55 & 27 & 32.8 & 0.00 & 0.00 & 0 \\
         20.0 & \caseal & 2.00 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
\midrule
         20.0 & \casebe & 0.10 & 9.6 & 14.8 & 5.7 & 0.84 & II & 1.38 & 13.3 & 7.2 & 0 & 5.31 & 3.57 & 1095 & 0.0 & 0.37 & 0.03 & 212 \\
         20.0 & \casebe & 0.25 & 9.7 & 18.5 & 5.1 & 0.81 & II & 1.35 & 17.0 & 11.6 & 0 & 5.28 & 3.55 & 1160 & 0.0 & 0.35 & 0.02 & 205 \\
         20.0 & \casebe & 0.50 & 9.8 & 28.0 & 4.4 & 0.88 & II & 1.42 & 26.5 & 21.7 & 0 & 5.35 & 4.07 & 115 & 0.1 & 1.08 & 0.07 & 627 \\
         20.0 & \casebe & 0.75 & 9.8 & 32.7 & 4.5 & 0.82 & II & 1.36 & 31.2 & 26.3 & 0 & 5.46 & 4.24 & 60 & 0.2 & 0.42 & 0.04 & 253 \\
         20.0 & \casebe & 1.00 & 9.8 & 38.3 & 4.4 & 0.89 & II & 1.46 & 36.7 & 31.9 & 0 & 5.57 & 4.33 & 44 & 0.2 & 0.52 & 0.06 & 301 \\
         20.0 & \casebe & 1.50 & 9.8 & 48.5 & 4.4 & 0.84 & II & 1.40 & 46.9 & 42.1 & 1 & 5.74 & 4.42 & 35 & 0.3 & 0.39 & 0.04 & 236 \\
         20.0 & \casebe & 2.00 & 9.8 & 57.8 & 4.5 & 0.86 & II & 1.43 & 56.2 & 51.3 & 1 & 5.86 & 4.47 & 32 & 0.4 & 0.33 & 0.05 & 235 \\
\midrule
         20.0 & \casebl & 0.10 & 9.6 & 14.9 & 5.6 & 1.02 & II & 1.69 & 13.0 & 7.4 & 0 & 5.32 & 3.57 & 1098 & 0.0 & 2.16 & 0.16 & 1068 \\
         20.0 & \casebl & 0.25 & 9.6 & 18.0 & 5.7 & 1.02 & II & 1.64 & 16.1 & 10.5 & 0 & 5.32 & 3.56 & 1136 & 0.0 & 1.98 & 0.15 & 1027 \\
         20.0 & \casebl & 0.50 & 9.6 & 24.2 & 5.5 & 0.93 & II & 1.49 & 22.6 & 17.0 & 0 & 5.30 & 3.56 & 1148 & 0.0 & 1.27 & 0.09 & 734 \\
         20.0 & \casebl & 0.75 & 9.6 & 28.6 & 5.6 & 0.85 & II & 1.37 & 27.1 & 21.2 & 0 & 5.32 & 3.55 & 1203 & 0.0 & 0.86 & 0.06 & 524 \\
         20.0 & \casebl & 1.00 & 9.6 & 33.6 & 5.6 & 0.88 & II & 1.42 & 32.0 & 26.2 & 0 & 5.32 & 3.56 & 1180 & 0.0 & 0.81 & 0.06 & 449 \\
         20.0 & \casebl & 1.50 & 9.7 & 48.6 & 5.1 & 0.96 & II & 1.57 & 46.8 & 41.5 & 0 & 5.73 & 4.39 & 40 & 0.2 & 1.04 & 0.11 & 595 \\
         20.0 & \casebl & 2.00 & 9.7 & 58.1 & 5.0 & 1.01 & II & 1.66 & 56.2 & 51.0 & 0 & 5.86 & 4.45 & 35 & 0.2 & 1.51 & 0.14 & 804 \\
\midrule
         20.0 & \casec & 0.10 & 9.6 & 14.7 & 5.8 & 1.12 & BH & 14.7 & 0.0 & 7.2 & 0 & 5.31 & 3.57 & 1092 & 0.0 & 0.00 & 0.00 & 0 \\
         20.0 & \casec & 0.25 & 9.6 & 17.7 & 5.8 & 1.11 & BH & 17.7 & 0.0 & 10.1 & 0 & 5.33 & 3.56 & 1198 & 0.0 & 0.00 & 0.00 & 0 \\
         20.0 & \casec & 0.50 & 9.6 & 22.6 & 5.9 & 1.08 & II & 1.86 & 20.4 & 15.0 & 0 & 5.33 & 3.55 & 1215 & 0.0 & 3.12 & 0.22 & 1491 \\
         20.0 & \casec & 0.75 & 9.6 & 27.6 & 5.9 & 1.10 & BH & 27.6 & 0.0 & 20.0 & 0 & 5.33 & 3.56 & 1192 & 0.0 & 0.00 & 0.00 & 0 \\
         20.0 & \casec & 1.00 & 9.6 & 32.6 & 6.0 & 1.10 & BH & 32.6 & 0.0 & 25.0 & 0 & 5.33 & 3.56 & 1173 & 0.0 & 0.00 & 0.00 & 0 \\
         20.0 & \casec & 1.50 & 9.6 & 42.9 & 5.9 & 1.11 & BH & 42.9 & 0.0 & 35.3 & 0 & 5.61 & 4.33 & 47 & 0.2 & 0.00 & 0.00 & 0 \\
         20.0 & \casec & 2.00 & 9.6 & 53.0 & 5.9 & 1.08 & II & 1.90 & 50.8 & 45.3 & 0 & 5.76 & 4.41 & 38 & 0.2 & 3.21 & 0.21 & 1594 \\
\midrule
         21.0 & Single & -- & 9.1 & 12.9 & 6.1 & 0.91 & II & 1.44 & 11.2 & 4.8 & 0 & 5.36 & 3.60 & 1015 & 0.0 & 0.91 & 0.07 & 523 \\
\midrule
         22.0 & Single & -- & 8.7 & 13.1 & 6.6 & 1.16 & BH & 13.1 & 0.0 & 4.5 & 0 & 5.40 & 3.62 & 983 & 0.0 & 0.00 & 0.00 & 0 \\
\midrule
         23.0 & Single & -- & 8.3 & 12.7 & 7.1 & 1.11 & BH & 12.7 & 0.0 & 3.6 & 0 & 5.45 & 3.63 & 950 & 0.0 & 0.00 & 0.00 & 0 \\
\midrule
         23.0 & \caseae & 0.10 & 8.1 & 14.4 & 7.7 & 1.00 & II & 1.62 & 12.5 & 4.6 & 0 & 5.50 & 3.64 & 1001 & 0.4 & 1.68 & 0.15 & 948 \\
         23.0 & \caseae & 0.25 & 8.7 & 14.3 & 10.1 & 0.90 & II & 1.44 & 12.7 & 2.0 & 1 & 5.68 & 3.80 & 594 & 21.5 & 0.64 & 0.08 & 449 \\
         23.0 & \caseae & 0.50 & 8.7 & 16.9 & 13.0 & 1.02 & II & 1.66 & 15.0 & 1.5 & 1 & 5.81 & 3.96 & 321 & 47.1 & 1.06 & 0.14 & 682 \\
         23.0 & \caseae & 0.75 & 8.7 & 20.6 & 16.6 & 1.29 & BH & 20.6 & 0.0 & 1.3 & 0 & 5.92 & 4.39 & 51 & 39.6 & 0.00 & 0.00 & 0 \\
         23.0 & \caseae & 1.00 & 8.7 & 23.8 & 19.9 & 1.24 & BH & 23.8 & 0.0 & 1.2 & 0 & 5.98 & 4.53 & 29 & 33.6 & 0.00 & 0.00 & 0 \\
         23.0 & \caseae & 1.50 & 8.6 & 30.5 & 26.2 & 1.22 & BH & 30.5 & 0.0 & 1.2 & 0 & 6.14 & 4.63 & 21 & 28.8 & 0.00 & 0.00 & 0 \\
         23.0 & \caseae & 2.00 & 8.4 & 43.4 & 34.9 & 1.35 & BH & 43.4 & 0.0 & 8.3 & 0 & 6.47 & 4.04 & 475 & 44.5 & 0.00 & 0.00 & 0 \\
\midrule
         23.0 & \caseal & 0.10 & 8.3 & 14.8 & 7.2 & 1.10 & BH & 14.8 & 0.0 & 5.7 & 0 & 5.45 & 3.61 & 1061 & 0.0 & 0.00 & 0.00 & 0 \\
         23.0 & \caseal & 0.25 & 8.9 & 17.1 & 8.5 & 0.87 & II & 1.39 & 15.6 & 6.6 & 0 & 5.55 & 3.68 & 851 & 0.2 & 1.65 & 0.11 & 1174 \\
         23.0 & \caseal & 0.50 & 9.9 & 17.4 & 13.9 & 1.32 & BH & 17.4 & 0.0 & 1.0 & 0 & 5.83 & 4.31 & 66 & 42.5 & 0.00 & 0.00 & 0 \\
         23.0 & \caseal & 0.75 & 9.9 & 20.4 & 16.1 & 1.26 & BH & 20.4 & 0.0 & 1.7 & 0 & 5.90 & 4.20 & 117 & 40.2 & 0.00 & 0.00 & 0 \\
         23.0 & \caseal & 1.00 & 10.1 & 23.6 & 19.7 & 1.09 & BH & 23.6 & 0.0 & 1.2 & 0 & 5.98 & 4.53 & 29 & 33.6 & 0.00 & 0.00 & 0 \\
         23.0 & \caseal & 1.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         23.0 & \caseal & 2.00 & 10.2 & 38.1 & 33.9 & 1.32 & BH & 38.1 & 0.0 & 3.6 & 0 & 6.28 & 4.54 & 39 & 41.2 & 0.00 & 0.00 & 0 \\
\midrule
         23.0 & \casebe & 0.10 & 8.3 & 15.0 & 7.0 & 1.09 & II & 1.91 & 12.7 & 5.9 & 0 & 5.44 & 3.60 & 1089 & 0.0 & 2.96 & 0.24 & 1406 \\
         23.0 & \casebe & 0.25 & 8.3 & 26.3 & 6.4 & 1.10 & BH & 26.3 & 0.0 & 17.8 & 0 & 5.41 & 3.61 & 1029 & 0.0 & 0.00 & 0.00 & 0 \\
         23.0 & \casebe & 0.50 & 8.3 & 32.1 & 6.3 & 0.90 & II & 1.45 & 30.5 & 23.7 & 0 & 5.42 & 3.82 & 392 & 0.1 & 0.75 & 0.09 & 468 \\
         23.0 & \casebe & 0.75 & 8.3 & 37.0 & 6.0 & 1.11 & BH & 37.0 & 0.0 & 28.8 & 0 & 5.56 & 4.13 & 112 & 1.0 & 0.00 & 0.00 & 0 \\
         23.0 & \casebe & 1.00 & 8.3 & 43.6 & 5.9 & 1.12 & BH & 43.6 & 0.0 & 35.5 & 0 & 5.68 & 4.26 & 69 & 0.3 & 0.00 & 0.00 & 0 \\
         23.0 & \casebe & 1.50 & 8.3 & 55.6 & 5.9 & 1.10 & II & 1.93 & 53.4 & 47.5 & 0 & 5.84 & 4.38 & 48 & 0.4 & 3.19 & 0.23 & 1556 \\
         23.0 & \casebe & 2.00 & 8.3 & 66.3 & 5.9 & 1.10 & II & 1.90 & 64.1 & 58.3 & 0 & 5.96 & 4.44 & 41 & 0.4 & 3.11 & 0.23 & 1548 \\
\midrule
         23.0 & \casebl & 0.10 & 8.3 & 15.2 & 7.0 & 1.12 & BH & 15.2 & 0.0 & 6.1 & 0 & 5.44 & 3.60 & 1100 & 0.0 & 0.00 & 0.00 & 0 \\
         23.0 & \casebl & 0.25 & 8.3 & 19.2 & 6.9 & 1.12 & BH & 19.2 & 0.0 & 10.3 & 0 & 5.43 & 3.59 & 1167 & 0.0 & 0.00 & 0.00 & 0 \\
         23.0 & \casebl & 0.50 & 8.3 & 24.9 & 7.0 & 1.08 & II & 1.82 & 22.8 & 15.9 & 0 & 5.44 & 3.58 & 1202 & 0.0 & 3.23 & 0.22 & 1620 \\
         23.0 & \casebl & 0.75 & 8.3 & 30.6 & 7.0 & 1.13 & BH & 30.6 & 0.0 & 21.6 & 0 & 5.44 & 3.58 & 1199 & 0.0 & 0.00 & 0.00 & 0 \\
         23.0 & \casebl & 1.00 & 8.3 & 36.3 & 7.1 & 1.12 & BH & 36.3 & 0.0 & 27.3 & 0 & 5.44 & 3.59 & 1173 & 0.0 & 0.00 & 0.00 & 0 \\
         23.0 & \casebl & 1.50 & 8.3 & 55.7 & 6.3 & 1.11 & BH & 55.7 & 0.0 & 47.2 & 0 & 5.83 & 4.37 & 51 & 0.3 & 0.00 & 0.00 & 0 \\
         23.0 & \casebl & 2.00 & 8.3 & 66.5 & 6.3 & 1.10 & BH & 66.5 & 0.0 & 58.1 & 0 & 5.95 & 4.43 & 43 & 0.3 & 0.00 & 0.00 & 0 \\
\midrule
         23.0 & \casec & 0.10 & 8.3 & 14.9 & 7.2 & 1.03 & II & 1.71 & 12.9 & 5.9 & 0 & 5.52 & 3.64 & 1021 & 0.6 & 1.71 & 0.18 & 849 \\
         23.0 & \casec & 0.25 & 8.3 & 17.1 & 7.5 & 1.21 & BH & 17.1 & 0.0 & 8.0 & 0 & 5.54 & 3.63 & 1095 & 0.6 & 0.00 & 0.00 & 0 \\
         23.0 & \casec & 0.50 & 8.3 & 22.7 & 7.8 & 1.20 & BH & 22.7 & 0.0 & 13.5 & 0 & 5.53 & 3.62 & 1136 & 0.6 & 0.00 & 0.00 & 0 \\
         23.0 & \casec & 0.75 & 8.3 & 28.4 & 7.8 & 1.21 & BH & 28.4 & 0.0 & 19.2 & 0 & 5.51 & 3.61 & 1143 & 0.5 & 0.00 & 0.00 & 0 \\
         23.0 & \casec & 1.00 & 8.3 & 34.1 & 9.0 & 1.18 & BH & 34.1 & 0.0 & 25.0 & 0 & 5.49 & 3.61 & 1120 & 0.4 & 0.00 & 0.00 & 0 \\
         23.0 & \casec & 1.50 & 8.3 & 45.6 & 7.8 & 1.16 & BH & 45.6 & 0.0 & 36.5 & 0 & 5.50 & 3.63 & 1046 & 0.3 & 0.00 & 0.00 & 0 \\
         23.0 & \casec & 2.00 & 8.3 & 58.7 & 8.0 & 1.19 & BH & 58.7 & 0.0 & 49.6 & 0 & 5.82 & 4.31 & 64 & 0.2 & 0.00 & 0.00 & 0 \\
\midrule
         24.0 & Single & -- & 7.9 & 13.2 & 7.5 & 1.05 & II & 1.77 & 11.2 & 3.6 & 0 & 5.49 & 3.65 & 941 & 0.0 & 2.80 & 0.21 & 1431 \\
\midrule
         27.0 & Single & -- & 7.1 & 13.9 & 9.1 & 0.95 & II & 1.57 & 12.1 & 2.6 & 0 & 5.60 & 3.71 & 782 & 0.9 & 0.98 & 0.12 & 579 \\
\midrule
         27.0 & \caseae & 0.10 & 7.0 & 15.0 & 10.0 & 0.99 & II & 1.64 & 13.1 & 2.8 & 0 & 5.68 & 3.74 & 758 & 16.7 & 1.12 & 0.14 & 652 \\
         27.0 & \caseae & 0.25 & 7.4 & 16.5 & 12.8 & 1.11 & II & 1.82 & 14.4 & 1.3 & 0 & 5.78 & 4.12 & 153 & 48.1 & 2.32 & 0.19 & 1278 \\
         27.0 & \caseae & 0.50 & 7.6 & 20.7 & 16.7 & 1.26 & BH & 20.7 & 0.0 & 1.4 & 0 & 5.94 & 4.36 & 59 & 39.5 & 0.00 & 0.00 & 0 \\
         27.0 & \caseae & 0.75 & 7.6 & 24.6 & 20.6 & 1.14 & BH & 24.6 & 0.0 & 1.1 & 0 & 5.99 & 4.55 & 27 & 32.0 & 0.00 & 0.00 & 0 \\
         27.0 & \caseae & 1.00 & 7.6 & 28.5 & 24.4 & 1.19 & BH & 28.5 & 0.0 & 1.1 & 0 & 6.08 & 4.60 & 23 & 29.5 & 0.00 & 0.00 & 0 \\
         27.0 & \caseae & 1.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         27.0 & \caseae & 2.00 & 7.4 & 49.3 & 41.9 & 1.51 & BH & 49.3 & 0.0 & 8.4 & 0 & 6.51 & 4.24 & 201 & 41.8 & 0.00 & 0.00 & 0 \\
\midrule
         27.0 & \caseal & 0.10 & 7.1 & 15.9 & 9.1 & 0.95 & II & 1.53 & 14.2 & 4.7 & 0 & 5.62 & 3.68 & 940 & 1.1 & 1.01 & 0.09 & 605 \\
         27.0 & \caseal & 0.25 & 7.7 & 18.1 & 10.7 & 1.05 & II & 1.83 & 16.0 & 5.1 & 0 & 5.80 & 3.82 & 602 & 15.1 & 1.15 & 0.15 & 622 \\
         27.0 & \caseal & 0.50 & 8.4 & 20.7 & 16.7 & 1.27 & BH & 20.7 & 0.0 & 1.4 & 0 & 5.93 & 4.35 & 61 & 40.2 & 0.00 & 0.00 & 0 \\
         27.0 & \caseal & 0.75 & 8.6 & 24.1 & 19.9 & 1.10 & BH & 24.1 & 0.0 & 1.5 & 0 & 6.02 & 4.47 & 39 & 37.5 & 0.00 & 0.00 & 0 \\
         27.0 & \caseal & 1.00 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         27.0 & \caseal & 1.50 & 8.9 & 37.8 & 33.9 & 1.37 & BH & 37.8 & 0.0 & 3.6 & 0 & 6.25 & 4.55 & 35 & 38.9 & 0.00 & 0.00 & 0 \\
         27.0 & \caseal & 2.00 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
\midrule
         27.0 & \casebe & 0.10 & 7.1 & 15.8 & 9.1 & 0.93 & II & 1.55 & 14.0 & 4.6 & 0 & 5.61 & 3.68 & 929 & 0.9 & 0.94 & 0.11 & 565 \\
         27.0 & \casebe & 0.25 & 7.1 & 16.9 & 9.0 & 0.98 & II & 1.58 & 15.1 & 5.6 & 0 & 5.58 & 3.67 & 946 & 2.7 & 1.06 & 0.11 & 615 \\
         27.0 & \casebe & 0.50 & 7.2 & 36.8 & 6.9 & 1.05 & II & 1.75 & 34.8 & 27.6 & 0 & 5.55 & 3.68 & 856 & 5.8 & 1.59 & 0.17 & 777 \\
         27.0 & \casebe & 0.75 & 7.2 & 42.7 & 6.7 & 1.09 & II & 1.95 & 40.4 & 33.7 & 0 & 5.69 & 4.10 & 149 & 1.2 & 3.18 & 0.24 & 1561 \\
         27.0 & \casebe & 1.00 & 7.2 & 50.8 & 6.5 & 1.10 & BH & 50.8 & 0.0 & 41.9 & 0 & 5.80 & 4.25 & 82 & 0.9 & 0.00 & 0.00 & 0 \\
         27.0 & \casebe & 1.50 & 7.2 & 64.7 & 6.5 & 1.09 & BH & 64.7 & 0.0 & 55.9 & 0 & 5.95 & 4.38 & 54 & 0.4 & 0.00 & 0.00 & 0 \\
         27.0 & \casebe & 2.00 & 7.2 & 77.1 & 6.4 & 1.10 & BH & 77.1 & 0.0 & 68.4 & 0 & 6.07 & 4.45 & 46 & 0.5 & 0.00 & 0.00 & 0 \\
\midrule
         27.0 & \casebl & 0.10 & 7.1 & 15.7 & 9.1 & 0.94 & II & 1.56 & 13.9 & 4.4 & 0 & 5.60 & 3.69 & 900 & 1.0 & 0.96 & 0.11 & 568 \\
         27.0 & \casebl & 0.25 & 7.1 & 19.0 & 9.1 & 0.94 & II & 1.55 & 17.2 & 7.7 & 0 & 5.60 & 3.65 & 1038 & 0.9 & 0.94 & 0.11 & 566 \\
         27.0 & \casebl & 0.50 & 7.1 & 25.0 & 9.1 & 0.94 & II & 1.60 & 23.2 & 13.8 & 0 & 5.61 & 3.65 & 1094 & 5.0 & 0.67 & 0.10 & 450 \\
         27.0 & \casebl & 0.75 & 7.1 & 30.9 & 9.2 & 0.91 & II & 1.47 & 29.3 & 19.6 & 0 & 5.62 & 3.65 & 1069 & 1.1 & 0.79 & 0.08 & 513 \\
         27.0 & \casebl & 1.00 & 7.1 & 37.3 & 9.2 & 0.93 & II & 1.52 & 35.6 & 26.0 & 0 & 5.61 & 3.66 & 1000 & 1.1 & 0.79 & 0.09 & 496 \\
         27.0 & \casebl & 1.50 & 7.1 & 64.9 & 8.0 & 1.00 & II & 1.64 & 63.0 & 54.6 & 0 & 5.94 & 4.32 & 72 & 0.6 & 0.85 & 0.14 & 495 \\
         27.0 & \casebl & 2.00 & 7.1 & 77.7 & 7.9 & 1.00 & II & 1.62 & 75.8 & 67.3 & 0 & 6.06 & 4.39 & 58 & 0.4 & 1.00 & 0.14 & 620 \\
\midrule
         27.0 & \casec & 0.10 & 7.1 & 15.7 & 9.4 & 1.17 & II & 1.93 & 13.4 & 4.5 & 0 & 5.70 & 3.74 & 767 & 4.7 & 2.71 & 0.21 & 1293 \\
         27.0 & \casec & 0.25 & 7.1 & 19.1 & 9.7 & 1.31 & BH & 19.1 & 0.0 & 7.9 & 0 & 5.68 & 3.73 & 805 & 5.1 & 0.00 & 0.00 & 0 \\
         27.0 & \casec & 0.50 & 7.2 & 25.2 & 10.3 & 1.30 & BH & 25.2 & 0.0 & 14.0 & 0 & 5.66 & 3.71 & 871 & 5.8 & 0.00 & 0.00 & 0 \\
         27.0 & \casec & 0.75 & 7.2 & 31.7 & 10.5 & 1.14 & BH & 31.7 & 0.0 & 20.5 & 0 & 5.65 & 3.70 & 874 & 5.8 & 0.00 & 0.00 & 0 \\
         27.0 & \casec & 1.00 & 7.2 & 38.4 & 10.6 & 0.97 & II & 1.58 & 36.6 & 27.2 & 0 & 5.65 & 3.71 & 840 & 5.8 & 0.73 & 0.12 & 430 \\
         27.0 & \casec & 1.50 & 7.2 & 52.0 & 10.5 & 1.25 & BH & 52.0 & 0.0 & 40.7 & 0 & 5.64 & 3.72 & 792 & 3.4 & 0.00 & 0.00 & 0 \\
         27.0 & \casec & 2.00 & 7.2 & 67.7 & 10.4 & 1.03 & BH & 67.7 & 0.0 & 56.4 & 0 & 5.91 & 4.23 & 102 & 0.9 & 0.00 & 0.00 & 0 \\
\midrule
         30.0 & Single & -- & 6.5 & 14.6 & 10.7 & 0.94 & II & 1.51 & 12.9 & 1.6 & 1 & 5.68 & 3.91 & 349 & 52.1 & 0.86 & 0.10 & 578 \\
\midrule
         30.0 & \caseae & 0.10 & 6.4 & 16.0 & 11.7 & 1.04 & II & 1.71 & 14.0 & 1.9 & 0 & 5.83 & 3.89 & 450 & 49.7 & 1.63 & 0.17 & 941 \\
         30.0 & \caseae & 0.25 & 6.8 & 18.8 & 14.9 & 1.21 & BH & 18.8 & 0.0 & 1.4 & 0 & 5.87 & 4.18 & 127 & 44.9 & 0.00 & 0.00 & 0 \\
         30.0 & \caseae & 0.50 & 7.0 & 23.2 & 19.2 & 1.36 & BH & 23.2 & 0.0 & 1.2 & 0 & 5.98 & 4.51 & 32 & 34.9 & 0.00 & 0.00 & 0 \\
         30.0 & \caseae & 0.75 & 7.0 & 27.8 & 23.6 & 1.15 & BH & 27.8 & 0.0 & 1.2 & 0 & 6.05 & 4.58 & 25 & 30.6 & 0.00 & 0.00 & 0 \\
         30.0 & \caseae & 1.00 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         30.0 & \caseae & 1.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         30.0 & \caseae & 2.00 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
\midrule
         30.0 & \caseal & 0.10 & 6.5 & 17.0 & 10.5 & 1.01 & II & 1.66 & 15.1 & 4.2 & 0 & 5.76 & 3.78 & 700 & 33.1 & 1.27 & 0.14 & 728 \\
         30.0 & \caseal & 0.25 & 6.6 & 32.1 & 11.8 & 1.11 & II & 1.91 & 29.9 & 17.9 & 0 & 5.80 & 3.79 & 689 & 23.8 & 2.64 & 0.25 & 1338 \\
         30.0 & \caseal & 0.50 & 7.9 & 24.1 & 20.3 & 1.28 & BH & 24.1 & 0.0 & 1.0 & 0 & 5.99 & 4.55 & 26 & 32.7 & 0.00 & 0.00 & 0 \\
         30.0 & \caseal & 0.75 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         30.0 & \caseal & 1.00 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         30.0 & \caseal & 1.50 & 8.2 & 48.1 & 37.8 & 1.42 & BH & 48.1 & 0.0 & 10.9 & 0 & 6.56 & 4.00 & 646 & 48.7 & 0.00 & 0.00 & 0 \\
         30.0 & \caseal & 2.00 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
\midrule
         30.0 & \casebe & 0.10 & 6.5 & 16.0 & 10.8 & 1.01 & II & 1.64 & 14.1 & 2.9 & 0 & 5.77 & 3.87 & 462 & 52.2 & 1.32 & 0.14 & 787 \\
         30.0 & \casebe & 0.25 & 6.5 & 19.1 & 10.7 & 1.04 & II & 1.75 & 17.1 & 6.1 & 0 & 5.74 & 3.75 & 793 & 53.1 & 1.79 & 0.18 & 955 \\
         30.0 & \casebe & 0.50 & 6.5 & 40.6 & 8.4 & 0.97 & II & 1.54 & 38.8 & 29.8 & 0 & 5.57 & 3.65 & 997 & 7.4 & 1.10 & 0.12 & 682 \\
         30.0 & \casebe & 0.75 & 6.5 & 46.8 & 8.2 & 0.98 & II & 1.57 & 45.1 & 36.3 & 0 & 5.74 & 4.02 & 229 & 1.6 & 0.95 & 0.12 & 576 \\
         30.0 & \casebe & 1.00 & 6.5 & 56.0 & 8.1 & 0.96 & II & 1.55 & 54.2 & 45.5 & 1 & 5.86 & 4.19 & 119 & 1.0 & 0.79 & 0.11 & 512 \\
         30.0 & \casebe & 1.50 & 6.5 & 71.7 & 8.0 & 0.98 & II & 1.56 & 69.9 & 61.3 & 0 & 6.02 & 4.34 & 71 & 0.9 & 0.96 & 0.12 & 617 \\
         30.0 & \casebe & 2.00 & 6.5 & 85.5 & 8.0 & 0.99 & II & 1.58 & 83.7 & 75.1 & 1 & 6.13 & 4.41 & 59 & 0.6 & 0.95 & 0.13 & 617 \\
\midrule
         30.0 & \casebl & 0.10 & 6.5 & 16.1 & 10.8 & 1.04 & II & 1.71 & 14.1 & 3.0 & 0 & 5.80 & 3.87 & 493 & 52.1 & 1.52 & 0.15 & 842 \\
         30.0 & \casebl & 0.25 & 6.5 & 19.6 & 10.7 & 1.01 & II & 1.66 & 17.8 & 6.8 & 0 & 5.75 & 3.75 & 782 & 43.0 & 1.32 & 0.14 & 764 \\
         30.0 & \casebl & 0.50 & 6.5 & 25.1 & 10.9 & 0.95 & II & 1.53 & 23.4 & 12.0 & 0 & 5.79 & 3.77 & 744 & 52.6 & 1.06 & 0.11 & 701 \\
         30.0 & \casebl & 0.75 & 6.5 & 30.0 & 11.0 & 1.09 & II & 1.76 & 27.9 & 16.6 & 0 & 5.78 & 3.75 & 828 & 54.6 & 2.31 & 0.20 & 1254 \\
         30.0 & \casebl & 1.00 & 6.5 & 56.0 & 9.4 & 0.95 & II & 1.53 & 54.3 & 44.1 & 0 & 5.82 & 4.12 & 157 & 2.0 & 0.97 & 0.11 & 657 \\
         30.0 & \casebl & 1.50 & 6.5 & 71.7 & 9.2 & 1.00 & II & 1.62 & 69.9 & 60.0 & 0 & 6.00 & 4.28 & 92 & 1.0 & 1.10 & 0.12 & 663 \\
         30.0 & \casebl & 2.00 & 6.5 & 85.9 & 9.2 & 1.00 & II & 1.61 & 84.1 & 74.1 & 1 & 6.12 & 4.36 & 72 & 0.9 & 0.94 & 0.12 & 607 \\
\midrule
         30.0 & \casec & 0.10 & 6.5 & 17.5 & 10.8 & 1.04 & II & 1.73 & 15.5 & 4.7 & 0 & 5.74 & 3.86 & 478 & 52.2 & 1.82 & 0.18 & 997 \\
         30.0 & \casec & 0.25 & 6.5 & 20.7 & 11.1 & 1.25 & BH & 20.7 & 0.0 & 7.9 & 0 & 5.15 & 3.70 & 507 & 55.9 & 0.00 & 0.00 & 0 \\
         30.0 & \casec & 0.50 & 6.5 & 27.4 & 11.8 & 1.00 & II & 1.61 & 25.6 & 14.5 & 1 & 5.50 & 3.76 & 567 & 57.7 & 0.50 & 0.12 & 326 \\
         30.0 & \casec & 0.75 & 6.5 & 34.6 & 11.9 & 1.03 & II & 1.71 & 32.7 & 21.7 & 0 & 5.99 & 3.85 & 666 & 58.1 & 0.93 & 0.15 & 509 \\
         30.0 & \casec & 1.00 & 6.5 & 42.1 & 12.1 & 1.02 & II & 1.66 & 40.2 & 30.0 & 1 & 5.31 & 3.70 & 590 & 58.1 & 0.76 & 0.14 & 437 \\
         30.0 & \casec & 1.50 & 6.5 & 57.1 & 12.1 & 1.02 & II & 1.69 & 55.1 & 44.9 & 0 & 5.29 & 3.71 & 552 & 58.0 & 1.00 & 0.16 & 550 \\
         30.0 & \casec & 2.00 & 6.5 & 74.2 & 11.9 & 1.06 & II & 1.71 & 72.3 & 61.2 & 1 & 5.94 & 4.18 & 139 & 52.3 & 0.93 & 0.17 & 538 \\
\midrule
         33.0 & Single & -- & 6.0 & 16.0 & 12.4 & 1.09 & II & 1.83 & 13.8 & 1.2 & 0 & 5.75 & 4.14 & 134 & 48.8 & 2.48 & 0.21 & 1352 \\
\midrule
         35.0 & Single & -- & 5.7 & 17.1 & 13.5 & 1.17 & BH & 17.1 & 0.0 & 1.1 & 0 & 5.80 & 4.21 & 99 & 46.2 & 0.00 & 0.00 & 0 \\
\midrule
         35.0 & \caseae & 0.10 & 5.7 & 19.2 & 14.6 & 1.20 & BH & 19.2 & 0.0 & 2.0 & 0 & 5.93 & 3.92 & 438 & 45.1 & 0.00 & 0.00 & 0 \\
         35.0 & \caseae & 0.25 & 6.0 & 22.1 & 17.9 & 1.22 & BH & 22.1 & 0.0 & 1.5 & 0 & 5.97 & 4.41 & 50 & 38.2 & 0.00 & 0.00 & 0 \\
         35.0 & \caseae & 0.50 & 6.3 & 27.5 & 23.4 & 1.26 & BH & 27.5 & 0.0 & 1.2 & 0 & 6.05 & 4.57 & 25 & 30.8 & 0.00 & 0.00 & 0 \\
         35.0 & \caseae & 0.75 & 6.3 & 33.1 & 28.3 & 1.28 & BH & 33.1 & 0.0 & 2.0 & 0 & 6.16 & 4.61 & 24 & 32.0 & 0.00 & 0.00 & 0 \\
         35.0 & \caseae & 1.00 & 6.3 & 43.4 & 35.1 & 1.32 & BH & 43.4 & 0.0 & 8.2 & 0 & 6.46 & 4.09 & 369 & 44.5 & 0.00 & 0.00 & 0 \\
         35.0 & \caseae & 1.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         35.0 & \caseae & 2.00 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
\midrule
         35.0 & \caseal & 0.10 & 5.7 & 19.3 & 13.3 & 1.17 & BH & 19.3 & 0.0 & 3.6 & 0 & 5.83 & 3.88 & 477 & 46.7 & 0.00 & 0.00 & 0 \\
         35.0 & \caseal & 0.25 & 5.9 & 34.8 & 14.8 & 1.21 & BH & 34.8 & 0.0 & 17.4 & 0 & 5.84 & 3.88 & 493 & 42.9 & 0.00 & 0.00 & 0 \\
         35.0 & \caseal & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         35.0 & \caseal & 0.75 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         35.0 & \caseal & 1.00 & 7.3 & 45.0 & 35.9 & 1.37 & BH & 45.0 & 0.0 & 9.1 & 0 & 6.51 & 4.08 & 406 & 47.1 & 0.00 & 0.00 & 0 \\
         35.0 & \caseal & 1.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         35.0 & \caseal & 2.00 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
\midrule
         35.0 & \casebe & 0.10 & 5.7 & 18.2 & 13.5 & 1.17 & BH & 18.2 & 0.0 & 2.3 & 0 & 5.81 & 3.92 & 396 & 47.1 & 0.00 & 0.00 & 0 \\
         35.0 & \casebe & 0.25 & 5.8 & 19.5 & 13.2 & 1.24 & BH & 19.5 & 0.0 & 3.6 & 0 & 5.82 & 4.13 & 148 & 50.6 & 0.00 & 0.00 & 0 \\
         35.0 & \casebe & 0.50 & 5.7 & 46.7 & 11.4 & 1.01 & II & 1.67 & 44.8 & 32.8 & 0 & 5.68 & 3.71 & 854 & 20.0 & 1.59 & 0.16 & 964 \\
         35.0 & \casebe & 0.75 & 5.7 & 53.8 & 11.2 & 1.04 & II & 1.69 & 51.8 & 40.0 & 0 & 5.79 & 3.90 & 412 & 6.1 & 1.69 & 0.18 & 1019 \\
         35.0 & \casebe & 1.00 & 5.7 & 64.0 & 11.1 & 1.06 & II & 1.75 & 62.0 & 50.3 & 0 & 5.91 & 4.08 & 212 & 1.8 & 1.88 & 0.18 & 1054 \\
         35.0 & \casebe & 1.50 & 5.7 & 83.0 & 11.0 & 0.94 & II & 1.50 & 81.3 & 69.3 & 0 & 6.09 & 4.24 & 121 & 1.1 & 1.62 & 0.13 & 1218 \\
         35.0 & \casebe & 2.00 & 5.7 & 99.5 & 10.9 & 1.07 & II & 1.74 & 97.5 & 85.8 & 0 & 6.21 & 4.33 & 91 & 1.1 & 1.63 & 0.17 & 970 \\
\midrule
         35.0 & \casebl & 0.10 & 5.7 & 18.4 & 13.5 & 1.12 & II & 1.92 & 16.1 & 2.4 & 0 & 5.85 & 3.91 & 426 & 47.0 & 3.24 & 0.20 & 1853 \\
         35.0 & \casebl & 0.25 & 5.7 & 21.6 & 13.4 & 1.16 & BH & 21.6 & 0.0 & 5.7 & 0 & 5.84 & 3.87 & 513 & 46.9 & 0.00 & 0.00 & 0 \\
         35.0 & \casebl & 0.50 & 5.7 & 28.6 & 13.5 & 1.15 & BH & 28.6 & 0.0 & 12.7 & 0 & 5.93 & 3.85 & 617 & 47.1 & 0.00 & 0.00 & 0 \\
         35.0 & \casebl & 0.75 & 5.7 & 32.7 & 13.9 & 1.08 & BH & 32.7 & 0.0 & 16.3 & 0 & 6.02 & 3.83 & 763 & 48.2 & 0.00 & 0.00 & 0 \\
         35.0 & \casebl & 1.00 & 5.7 & 64.2 & 11.7 & 1.00 & II & 1.61 & 62.4 & 49.9 & 1 & 5.90 & 4.06 & 229 & 4.6 & 0.75 & 0.12 & 532 \\
         35.0 & \casebl & 1.50 & 5.7 & 82.8 & 11.5 & 1.02 & II & 1.70 & 80.9 & 68.6 & 0 & 6.08 & 4.22 & 131 & 2.5 & 1.70 & 0.17 & 1054 \\
         35.0 & \casebl & 2.00 & 5.7 & 99.5 & 11.5 & 1.03 & II & 1.66 & 97.6 & 85.3 & 1 & 6.20 & 4.31 & 99 & 2.0 & 1.28 & 0.15 & 852 \\
\midrule
         35.0 & \casec & 0.10 & 5.7 & 20.4 & 13.5 & 1.19 & BH & 20.4 & 0.0 & 4.6 & 0 & 5.88 & 3.90 & 458 & 47.2 & 0.00 & 0.00 & 0 \\
         35.0 & \casec & 0.25 & 5.8 & 23.7 & 14.5 & 1.12 & BH & 23.7 & 0.0 & 8.1 & 0 & 5.99 & 3.89 & 553 & 51.4 & 0.00 & 0.00 & 0 \\
         35.0 & \casec & 0.50 & 5.8 & 31.5 & 15.1 & 1.18 & BH & 31.5 & 0.0 & 15.8 & 0 & 5.99 & 3.89 & 553 & 52.7 & 0.00 & 0.00 & 0 \\
         35.0 & \casec & 0.75 & 5.8 & 40.1 & 15.1 & 1.09 & II & 1.82 & 38.0 & 24.4 & 0 & 6.02 & 3.90 & 553 & 52.7 & 1.35 & 0.20 & 734 \\
         35.0 & \casec & 1.00 & 5.8 & 48.8 & 15.1 & 1.12 & BH & 48.8 & 0.0 & 33.1 & 0 & 6.04 & 3.90 & 549 & 52.7 & 0.00 & 0.00 & 0 \\
         35.0 & \casec & 1.50 & 5.8 & 68.3 & 15.1 & 1.08 & II & 1.85 & 66.2 & 52.7 & 0 & 6.11 & 3.97 & 435 & 50.1 & 1.76 & 0.19 & 950 \\
         35.0 & \casec & 2.00 & 5.8 & 86.4 & 15.2 & 1.22 & BH & 86.4 & 0.0 & 70.7 & 0 & 6.12 & 4.12 & 218 & 48.6 & 0.00 & 0.00 & 0 \\
\midrule
         37.0 & Single & -- & 5.5 & 18.3 & 14.5 & 1.18 & BH & 18.3 & 0.0 & 1.3 & 0 & 5.85 & 4.24 & 95 & 44.4 & 0.00 & 0.00 & 0 \\
\midrule
         40.0 & Single & -- & 5.2 & 20.2 & 16.2 & 1.25 & BH & 20.2 & 0.0 & 1.3 & 0 & 5.92 & 4.33 & 68 & 39.9 & 0.00 & 0.00 & 0 \\
\midrule
         40.0 & \caseae & 0.10 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         40.0 & \caseae & 0.25 & 5.6 & 26.5 & 22.5 & 1.15 & BH & 26.5 & 0.0 & 1.1 & 0 & 6.03 & 4.57 & 26 & 31.2 & 0.00 & 0.00 & 0 \\
         40.0 & \caseae & 0.50 & 5.7 & 32.6 & 27.6 & 1.38 & BH & 32.6 & 0.0 & 1.7 & 0 & 6.13 & 4.58 & 27 & 34.0 & 0.00 & 0.00 & 0 \\
         40.0 & \caseae & 0.75 & 5.8 & 44.6 & 36.3 & 1.39 & BH & 44.6 & 0.0 & 9.0 & 0 & 6.54 & 4.10 & 398 & 43.3 & 0.00 & 0.00 & 0 \\
         40.0 & \caseae & 1.00 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         40.0 & \caseae & 1.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         40.0 & \caseae & 2.00 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
\midrule
         40.0 & \caseal & 0.10 & 5.2 & 22.6 & 16.1 & 1.20 & BH & 22.6 & 0.0 & 3.9 & 0 & 6.01 & 3.89 & 565 & 43.3 & 0.00 & 0.00 & 0 \\
         40.0 & \caseal & 0.25 & 5.4 & 27.2 & 17.6 & 1.27 & BH & 27.2 & 0.0 & 7.0 & 0 & 6.16 & 3.85 & 789 & 40.1 & 0.00 & 0.00 & 0 \\
         40.0 & \caseal & 0.50 & 6.2 & 29.9 & 27.1 & 1.28 & BH & 29.9 & 0.0 & 0.0 & 0 & 6.16 & 5.40 & 1 & 26.2 & 0.00 & 0.00 & 0 \\
         40.0 & \caseal & 0.75 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         40.0 & \caseal & 1.00 & 6.7 & 49.5 & 41.6 & 1.33 & BH & 49.5 & 0.0 & 8.3 & 0 & 6.53 & 4.16 & 290 & 46.1 & 0.00 & 0.00 & 0 \\
         40.0 & \caseal & 1.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         40.0 & \caseal & 2.00 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
\midrule
         40.0 & \casebe & 0.10 & 5.2 & 21.3 & 16.1 & 1.26 & BH & 21.3 & 0.0 & 2.5 & 0 & 5.91 & 3.93 & 411 & 43.9 & 0.00 & 0.00 & 0 \\
         40.0 & \casebe & 0.25 & 5.2 & 21.9 & 16.0 & 1.10 & BH & 21.9 & 0.0 & 3.1 & 0 & 5.91 & 4.18 & 134 & 45.6 & 0.00 & 0.00 & 0 \\
         40.0 & \casebe & 0.50 & 5.2 & 52.3 & 13.9 & 1.17 & BH & 52.3 & 0.0 & 35.7 & 0 & 5.92 & 3.89 & 513 & 29.0 & 0.00 & 0.00 & 0 \\
         40.0 & \casebe & 0.75 & 5.2 & 60.4 & 13.6 & 1.19 & BH & 60.4 & 0.0 & 44.0 & 0 & 5.85 & 3.80 & 715 & 14.2 & 0.00 & 0.00 & 0 \\
         40.0 & \casebe & 1.00 & 5.2 & 71.8 & 13.5 & 1.19 & BH & 71.8 & 0.0 & 55.5 & 0 & 5.97 & 4.03 & 282 & 7.1 & 0.00 & 0.00 & 0 \\
         40.0 & \casebe & 1.50 & 5.2 & 93.9 & 12.6 & 1.16 & BH & 93.9 & 0.0 & 78.5 & 0 & 6.16 & 4.22 & 146 & 3.2 & 0.00 & 0.00 & 0 \\
         40.0 & \casebe & 2.00 & 5.2 & 112.6 & 12.1 & 1.16 & BH & 112.6 & 0.0 & 97.6 & 0 & 6.29 & 4.33 & 103 & 1.8 & 0.00 & 0.00 & 0 \\
\midrule
         40.0 & \casebl & 0.10 & 5.2 & 21.0 & 16.2 & 1.28 & BH & 21.0 & 0.0 & 2.2 & 0 & 5.91 & 4.09 & 198 & 43.4 & 0.00 & 0.00 & 0 \\
         40.0 & \casebl & 0.25 & 5.2 & 24.1 & 16.2 & 1.23 & BH & 24.1 & 0.0 & 5.3 & 0 & 6.05 & 3.87 & 637 & 43.6 & 0.00 & 0.00 & 0 \\
         40.0 & \casebl & 0.50 & 5.2 & 25.0 & 16.1 & 1.33 & BH & 25.0 & 0.0 & 6.1 & 0 & 6.25 & 3.86 & 832 & 45.1 & 0.00 & 0.00 & 0 \\
         40.0 & \casebl & 0.75 & 5.2 & 60.5 & 13.5 & 1.18 & BH & 60.5 & 0.0 & 44.2 & 0 & 5.85 & 3.81 & 671 & 17.2 & 0.00 & 0.00 & 0 \\
         40.0 & \casebl & 1.00 & 5.2 & 71.7 & 13.8 & 1.19 & BH & 71.7 & 0.0 & 55.1 & 0 & 5.96 & 4.01 & 297 & 9.8 & 0.00 & 0.00 & 0 \\
         40.0 & \casebl & 1.50 & 5.2 & 93.7 & 13.9 & 1.20 & BH & 93.7 & 0.0 & 76.9 & 0 & 6.14 & 4.18 & 171 & 5.7 & 0.00 & 0.00 & 0 \\
         40.0 & \casebl & 2.00 & 5.2 & 112.9 & 13.8 & 1.19 & BH & 112.9 & 0.0 & 96.1 & 0 & 6.27 & 4.27 & 129 & 5.0 & 0.00 & 0.00 & 0 \\
\midrule
         40.0 & \casec & 0.10 & 5.2 & 23.8 & 16.5 & 1.17 & BH & 23.8 & 0.0 & 4.9 & 0 & 6.01 & 4.11 & 201 & 43.6 & 0.00 & 0.00 & 0 \\
         40.0 & \casec & 0.25 & 5.2 & 28.8 & 17.0 & 1.11 & BH & 28.8 & 0.0 & 9.8 & 0 & 6.18 & 4.05 & 331 & 45.4 & 0.00 & 0.00 & 0 \\
         40.0 & \casec & 0.50 & 5.3 & 39.0 & 17.9 & 1.22 & BH & 39.0 & 0.0 & 20.5 & 0 & 6.26 & 4.05 & 351 & 46.3 & 0.00 & 0.00 & 0 \\
         40.0 & \casec & 0.75 & 5.3 & 48.6 & 18.4 & 1.20 & BH & 48.6 & 0.0 & 29.5 & 0 & 6.35 & 4.07 & 368 & 46.7 & 0.00 & 0.00 & 0 \\
         40.0 & \casec & 1.00 & 5.3 & 58.2 & 18.4 & 1.26 & BH & 58.2 & 0.0 & 39.0 & 0 & 6.39 & 4.09 & 343 & 46.7 & 0.00 & 0.00 & 0 \\
         40.0 & \casec & 1.50 & 5.3 & 77.0 & 18.1 & 1.18 & BH & 77.0 & 0.0 & 57.8 & 0 & 6.36 & 4.13 & 278 & 46.6 & 0.00 & 0.00 & 0 \\
         40.0 & \casec & 2.00 & 5.3 & 95.7 & 18.4 & 1.18 & BH & 95.7 & 0.0 & 76.3 & 0 & 6.33 & 4.17 & 225 & 46.6 & 0.00 & 0.00 & 0 \\
\midrule
         42.0 & Single & -- & 5.0 & 21.3 & 17.3 & 1.27 & BH & 21.3 & 0.0 & 1.3 & 0 & 5.95 & 4.42 & 44 & 38.2 & 0.00 & 0.00 & 0 \\
\midrule
         44.0 & Single & -- & 4.9 & 22.3 & 18.4 & 1.30 & BH & 22.3 & 0.0 & 1.2 & 0 & 5.96 & 4.49 & 34 & 35.8 & 0.00 & 0.00 & 0 \\
\midrule
         45.0 & Single & -- & 4.8 & 22.9 & 18.9 & 1.37 & BH & 22.9 & 0.0 & 1.3 & 0 & 5.97 & 4.50 & 32 & 35.4 & 0.00 & 0.00 & 0 \\
\midrule
         47.0 & Single & -- & 4.7 & 24.1 & 20.0 & 1.31 & BH & 24.1 & 0.0 & 1.3 & 0 & 5.99 & 4.52 & 31 & 34.3 & 0.00 & 0.00 & 0 \\
\midrule
         50.0 & Single & -- & 4.5 & 25.7 & 21.6 & 1.11 & BH & 25.7 & 0.0 & 1.2 & 0 & 6.01 & 4.55 & 27 & 32.2 & 0.00 & 0.00 & 0 \\
\midrule
         50.0 & \caseae & 0.10 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         50.0 & \caseae & 0.25 & 4.8 & 32.6 & 28.3 & 1.38 & BH & 32.6 & 0.0 & 2.3 & 0 & 6.20 & 4.77 & 12 & 29.1 & 0.00 & 0.00 & 0 \\
         50.0 & \caseae & 0.50 & 5.0 & 47.0 & 38.0 & 1.39 & BH & 47.0 & 0.0 & 9.8 & 0 & 6.60 & 4.12 & 389 & 43.5 & 0.00 & 0.00 & 0 \\
         50.0 & \caseae & 0.75 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         50.0 & \caseae & 1.00 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         50.0 & \caseae & 1.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         50.0 & \caseae & 2.00 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
\midrule
         50.0 & \caseal & 0.10 & 4.5 & 27.1 & 21.6 & 1.28 & BH & 27.1 & 0.0 & 2.5 & 0 & 6.08 & 4.36 & 70 & 38.5 & 0.00 & 0.00 & 0 \\
         50.0 & \caseal & 0.25 & 4.6 & 44.7 & 22.8 & 1.22 & BH & 44.7 & 0.0 & 18.9 & 0 & 6.11 & 3.90 & 597 & 36.5 & 0.00 & 0.00 & 0 \\
         50.0 & \caseal & 0.50 & 5.5 & 46.7 & 38.5 & 1.38 & BH & 46.7 & 0.0 & 9.0 & 0 & 6.54 & 4.11 & 380 & 51.8 & 0.00 & 0.00 & 0 \\
         50.0 & \caseal & 0.75 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         50.0 & \caseal & 1.00 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         50.0 & \caseal & 1.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         50.0 & \caseal & 2.00 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
\midrule
         50.0 & \casebe & 0.10 & 4.5 & 26.4 & 21.3 & 1.13 & BH & 26.4 & 0.0 & 2.2 & 0 & 6.09 & 4.24 & 122 & 36.9 & 0.00 & 0.00 & 0 \\
         50.0 & \casebe & 0.25 & 4.5 & 27.5 & 21.3 & 1.27 & BH & 27.5 & 0.0 & 3.1 & 0 & 6.10 & 4.39 & 63 & 37.7 & 0.00 & 0.00 & 0 \\
         50.0 & \casebe & 0.50 & 4.5 & 62.9 & 18.7 & 1.32 & BH & 62.9 & 0.0 & 41.1 & 0 & 6.03 & 3.90 & 542 & 38.9 & 0.00 & 0.00 & 0 \\
         50.0 & \casebe & 0.75 & 4.5 & 73.3 & 18.5 & 1.17 & BH & 73.3 & 0.0 & 51.7 & 0 & 6.01 & 3.92 & 490 & 38.9 & 0.00 & 0.00 & 0 \\
         50.0 & \casebe & 1.00 & 4.5 & 86.0 & 18.4 & 1.27 & BH & 86.0 & 0.0 & 64.5 & 0 & 6.08 & 3.96 & 447 & 31.0 & 0.00 & 0.00 & 0 \\
         50.0 & \casebe & 1.50 & 4.5 & 114.7 & 18.3 & 1.34 & BH & 114.7 & 0.0 & 93.2 & 0 & 6.24 & 4.15 & 223 & 25.7 & 0.00 & 0.00 & 0 \\
         50.0 & \casebe & 2.00 & 4.5 & 139.4 & 18.2 & 1.36 & BH & 139.4 & 0.0 & 117.8 & 0 & 6.38 & 4.24 & 172 & 28.3 & 0.00 & 0.00 & 0 \\
\midrule
         50.0 & \casebl & 0.10 & 4.5 & 26.7 & 21.6 & 1.42 & BH & 26.7 & 0.0 & 2.1 & 0 & 6.07 & 4.35 & 72 & 38.6 & 0.00 & 0.00 & 0 \\
         50.0 & \casebl & 0.25 & 4.5 & 28.7 & 21.7 & 1.15 & BH & 28.7 & 0.0 & 4.0 & 0 & 6.14 & 4.10 & 250 & 38.8 & 0.00 & 0.00 & 0 \\
         50.0 & \casebl & 0.50 & 4.5 & 63.6 & 19.7 & 1.36 & BH & 63.6 & 0.0 & 40.8 & 0 & 6.06 & 3.90 & 567 & 38.7 & 0.00 & 0.00 & 0 \\
         50.0 & \casebl & 0.75 & 4.5 & 73.7 & 19.0 & 1.25 & BH & 73.7 & 0.0 & 51.6 & 0 & 6.01 & 3.92 & 494 & 38.6 & 0.00 & 0.00 & 0 \\
         50.0 & \casebl & 1.00 & 4.5 & 85.9 & 18.7 & 1.37 & BH & 85.9 & 0.0 & 64.0 & 0 & 6.08 & 3.95 & 456 & 31.8 & 0.00 & 0.00 & 0 \\
         50.0 & \casebl & 1.50 & 4.5 & 114.5 & 18.6 & 1.36 & BH & 114.5 & 0.0 & 92.6 & 0 & 6.24 & 4.14 & 228 & 26.9 & 0.00 & 0.00 & 0 \\
         50.0 & \casebl & 2.00 & 4.5 & 139.0 & 18.5 & 1.36 & BH & 139.0 & 0.0 & 117.2 & 0 & 6.38 & 4.23 & 175 & 29.6 & 0.00 & 0.00 & 0 \\
\midrule
         50.0 & \casec & 0.10 & 4.5 & 30.7 & 21.6 & 1.41 & BH & 30.7 & 0.0 & 6.1 & 0 & 6.16 & 4.18 & 176 & 33.0 & 0.00 & 0.00 & 0 \\
         50.0 & \casec & 0.25 & 4.5 & 37.3 & 20.6 & 1.27 & BH & 37.3 & 0.0 & 12.6 & 0 & 6.40 & 4.13 & 292 & 35.9 & 0.00 & 0.00 & 0 \\
         50.0 & \casec & 0.50 & 4.6 & 49.3 & 22.9 & 1.15 & BH & 49.3 & 0.0 & 24.4 & 0 & 6.63 & 4.11 & 419 & 36.2 & 0.00 & 0.00 & 0 \\
         50.0 & \casec & 0.75 & 4.6 & 61.4 & 20.5 & 1.14 & BH & 61.4 & 0.0 & 36.4 & 0 & 6.70 & 4.11 & 444 & 36.2 & 0.00 & 0.00 & 0 \\
         50.0 & \casec & 1.00 & 4.6 & 73.3 & 22.9 & 1.24 & BH & 73.3 & 0.0 & 48.4 & 0 & 6.71 & 4.13 & 419 & 36.2 & 0.00 & 0.00 & 0 \\
         50.0 & \casec & 1.50 & 4.6 & 97.2 & 25.0 & 1.12 & BH & 97.2 & 0.0 & 72.1 & 0 & 6.66 & 4.17 & 330 & 36.2 & 0.00 & 0.00 & 0 \\
         50.0 & \casec & 2.00 & 4.6 & 121.0 & 25.2 & 1.12 & BH & 121.0 & 0.0 & 96.9 & 0 & 6.63 & 4.23 & 240 & 36.2 & 0.00 & 0.00 & 0 \\
\midrule
         52.5 & Single & -- & 4.4 & 27.1 & 23.0 & 1.19 & BH & 27.1 & 0.0 & 1.2 & 0 & 6.04 & 4.57 & 25 & 31.3 & 0.00 & 0.00 & 0 \\
\midrule
         55.0 & Single & -- & 4.3 & 28.5 & 24.3 & 1.18 & BH & 28.5 & 0.0 & 1.2 & 0 & 6.08 & 4.59 & 24 & 29.7 & 0.00 & 0.00 & 0 \\
\midrule
         57.5 & Single & -- & 4.2 & 29.7 & 25.7 & 1.21 & BH & 29.7 & 0.0 & 1.0 & 0 & 6.15 & 4.69 & 16 & 28.1 & 0.00 & 0.00 & 0 \\
\midrule
         60.0 & Single & -- & 4.1 & 31.4 & 26.9 & 1.20 & BH & 31.4 & 0.0 & 1.3 & 0 & 6.14 & 4.62 & 22 & 30.1 & 0.00 & 0.00 & 0 \\
\midrule
         60.0 & \caseae & 0.10 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         60.0 & \caseae & 0.25 & 4.3 & 40.3 & 35.5 & 1.39 & BH & 40.3 & 0.0 & 4.7 & 0 & 6.34 & 4.53 & 44 & 41.7 & 0.00 & 0.00 & 0 \\
         60.0 & \caseae & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         60.0 & \caseae & 0.75 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         60.0 & \caseae & 1.00 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         60.0 & \caseae & 1.50 & 4.7 & 28.2 & 28.2 & 1.41 & BH & 28.2 & 0.0 & 0.0 & 0 & 6.16 & 5.48 & 0 & 0.0 & 0.00 & 0.00 & 0 \\
         60.0 & \caseae & 2.00 & 4.8 & 24.1 & 24.1 & 1.41 & BH & 24.1 & 0.0 & 0.0 & 0 & 6.07 & 5.47 & 0 & 0.0 & 0.00 & 0.00 & 0 \\
\midrule
         60.0 & \caseal & 0.10 & 4.1 & 33.9 & 26.8 & 1.26 & BH & 33.9 & 0.0 & 3.8 & 0 & 6.23 & 4.40 & 69 & 30.0 & 0.00 & 0.00 & 0 \\
         60.0 & \caseal & 0.25 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         60.0 & \caseal & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         60.0 & \caseal & 0.75 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         60.0 & \caseal & 1.00 & 5.4 & 32.3 & 32.3 & 1.43 & BH & 32.3 & 0.0 & 0.0 & 0 & 6.24 & 5.49 & 0 & 0.6 & 0.00 & 0.00 & 0 \\
         60.0 & \caseal & 1.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         60.0 & \caseal & 2.00 & 5.6 & 27.4 & 27.4 & 1.22 & BH & 27.4 & 0.0 & 0.0 & 0 & 6.14 & 5.48 & 0 & 0.6 & 0.00 & 0.00 & 0 \\
\midrule
         60.0 & \casebe & 0.10 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         60.0 & \casebe & 0.25 & 4.1 & 34.3 & 26.2 & 1.46 & BH & 34.3 & 0.0 & 5.6 & 0 & 6.26 & 4.42 & 67 & 34.3 & 0.00 & 0.00 & 0 \\
         60.0 & \casebe & 0.50 & 4.1 & 49.3 & 25.2 & 1.25 & BH & 49.3 & 0.0 & 20.6 & 0 & 6.33 & 3.90 & 760 & 38.0 & 0.00 & 0.00 & 0 \\
         60.0 & \casebe & 0.75 & 4.1 & 85.9 & 23.6 & 1.46 & BH & 85.9 & 0.0 & 60.3 & 0 & 6.14 & 3.92 & 575 & 37.1 & 0.00 & 0.00 & 0 \\
         60.0 & \casebe & 1.00 & 4.1 & 98.9 & 23.5 & 1.17 & BH & 98.9 & 0.0 & 72.0 & 0 & 6.19 & 3.94 & 562 & 37.1 & 0.00 & 0.00 & 0 \\
         60.0 & \casebe & 1.50 & 4.1 & 134.5 & 23.3 & 1.15 & BH & 134.5 & 0.0 & 107.6 & 0 & 6.34 & 4.10 & 313 & 37.0 & 0.00 & 0.00 & 0 \\
         60.0 & \casebe & 2.00 & 4.1 & 165.0 & 23.3 & 1.48 & BH & 165.0 & 0.0 & 138.6 & 0 & 6.47 & 4.21 & 217 & 36.9 & 0.00 & 0.00 & 0 \\
\midrule
         60.0 & \casebl & 0.10 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         60.0 & \casebl & 0.25 & 4.1 & 33.3 & 26.9 & 1.33 & BH & 33.3 & 0.0 & 4.3 & 0 & 6.24 & 4.26 & 131 & 38.0 & 0.00 & 0.00 & 0 \\
         60.0 & \casebl & 0.50 & 4.1 & 42.4 & 26.0 & 1.57 & BH & 42.4 & 0.0 & 14.9 & 0 & 6.37 & 3.92 & 745 & 38.3 & 0.00 & 0.00 & 0 \\
         60.0 & \casebl & 0.75 & 4.1 & 86.2 & 23.8 & 1.18 & BH & 86.2 & 0.0 & 59.0 & 0 & 6.13 & 3.92 & 574 & 37.0 & 0.00 & 0.00 & 0 \\
         60.0 & \casebl & 1.00 & 4.1 & 98.7 & 23.6 & 1.21 & BH & 98.7 & 0.0 & 71.6 & 0 & 6.19 & 3.93 & 563 & 37.0 & 0.00 & 0.00 & 0 \\
         60.0 & \casebl & 1.50 & 4.1 & 134.3 & 23.4 & 1.38 & BH & 134.3 & 0.0 & 107.3 & 0 & 6.34 & 4.10 & 314 & 36.9 & 0.00 & 0.00 & 0 \\
         60.0 & \casebl & 2.00 & 4.1 & 164.6 & 23.5 & 1.20 & BH & 164.6 & 0.0 & 138.5 & 0 & 6.47 & 4.21 & 219 & 36.8 & 0.00 & 0.00 & 0 \\
\midrule
         60.0 & \casec & 0.10 & 4.1 & 37.3 & 26.9 & 1.31 & BH & 37.3 & 0.0 & 8.2 & 0 & 6.34 & 4.29 & 130 & 29.9 & 0.00 & 0.00 & 0 \\
         60.0 & \casec & 0.25 & 4.1 & 46.2 & 26.9 & 1.46 & BH & 46.2 & 0.0 & 17.0 & 0 & 6.58 & 4.16 & 314 & 30.1 & 0.00 & 0.00 & 0 \\
         60.0 & \casec & 0.50 & 4.1 & 61.0 & 27.1 & 1.30 & BH & 61.0 & 0.0 & 32.4 & 0 & 6.79 & 4.14 & 436 & 30.2 & 0.00 & 0.00 & 0 \\
         60.0 & \casec & 0.75 & 4.1 & 76.0 & 27.6 & 1.53 & BH & 76.0 & 0.0 & 46.6 & 0 & 6.88 & 4.14 & 481 & 30.2 & 0.00 & 0.00 & 0 \\
         60.0 & \casec & 1.00 & 4.1 & 91.0 & 27.1 & 1.32 & BH & 91.0 & 0.0 & 61.6 & 0 & 6.92 & 4.15 & 485 & 30.3 & 0.00 & 0.00 & 0 \\
         60.0 & \casec & 1.50 & 4.1 & 121.1 & 27.1 & 1.28 & BH & 121.1 & 0.0 & 90.3 & 0 & 6.89 & 4.20 & 372 & 30.3 & 0.00 & 0.00 & 0 \\
         60.0 & \casec & 2.00 & 4.1 & 150.8 & 27.4 & 1.39 & BH & 150.8 & 0.0 & 121.2 & 0 & 6.93 & 4.29 & 253 & 30.4 & 0.00 & 0.00 & 0 \\
\midrule
         62.5 & Single & -- & 4.0 & 33.0 & 28.3 & 1.24 & BH & 33.0 & 0.0 & 1.4 & 0 & 6.17 & 4.63 & 22 & 32.5 & 0.00 & 0.00 & 0 \\
\midrule
         65.0 & Single & -- & 3.9 & 35.4 & 29.6 & 1.49 & BH & 35.4 & 0.0 & 3.1 & 0 & 6.21 & 4.55 & 34 & 36.1 & 0.00 & 0.00 & 0 \\
\midrule
         67.5 & Single & -- & 3.9 & 37.3 & 33.2 & 1.36 & BH & 37.3 & 0.0 & 4.0 & 0 & 6.26 & 4.53 & 40 & 39.8 & 0.00 & 0.00 & 0 \\
\midrule
         70.0 & Single & -- & 3.8 & 41.4 & 34.4 & 1.33 & BH & 41.4 & 0.0 & 6.5 & 0 & 6.41 & 4.12 & 303 & 44.5 & 0.00 & 0.00 & 0 \\
\midrule
         70.0 & \caseae & 0.10 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         70.0 & \caseae & 0.25 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         70.0 & \caseae & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         70.0 & \caseae & 0.75 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         70.0 & \caseae & 1.00 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         70.0 & \caseae & 1.50 & 4.5 & 26.0 & 26.0 & 1.18 & BH & 26.0 & 0.0 & 0.0 & 0 & 6.11 & 5.47 & 0 & 0.0 & 0.00 & 0.00 & 0 \\
         70.0 & \caseae & 2.00 & 4.4 & 26.3 & 26.3 & 1.26 & BH & 26.3 & 0.0 & 0.0 & 0 & 6.12 & 5.47 & 0 & 0.0 & 0.00 & 0.00 & 0 \\
\midrule
         70.0 & \caseal & 0.10 & 3.8 & 38.2 & 35.1 & 1.34 & BH & 38.2 & 0.0 & 3.0 & 0 & 6.22 & 4.60 & 27 & 25.4 & 0.00 & 0.00 & 0 \\
         70.0 & \caseal & 0.25 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         70.0 & \caseal & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         70.0 & \caseal & 0.75 & 5.0 & 24.5 & 24.5 & 1.17 & BH & 24.5 & 0.0 & 0.0 & 0 & 6.08 & 5.47 & 0 & 0.6 & 0.00 & 0.00 & 0 \\
         70.0 & \caseal & 1.00 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         70.0 & \caseal & 1.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         70.0 & \caseal & 2.00 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
\midrule
         70.0 & \casebe & 0.10 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         70.0 & \casebe & 0.25 & 3.8 & 41.4 & 32.8 & 1.55 & BH & 41.4 & 0.0 & 8.3 & 0 & 6.38 & 4.34 & 109 & 43.2 & 0.00 & 0.00 & 0 \\
         70.0 & \casebe & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         70.0 & \casebe & 0.75 & 3.8 & 98.1 & 28.6 & 1.56 & BH & 98.1 & 0.0 & 67.4 & 0 & 6.31 & 3.92 & 696 & 44.7 & 0.00 & 0.00 & 0 \\
         70.0 & \casebe & 1.00 & 3.8 & 111.2 & 28.2 & 1.58 & BH & 111.2 & 0.0 & 80.5 & 0 & 6.29 & 3.93 & 633 & 44.7 & 0.00 & 0.00 & 0 \\
         70.0 & \casebe & 1.50 & 3.8 & 153.5 & 28.5 & 1.53 & BH & 153.5 & 0.0 & 122.8 & 0 & 6.42 & 4.06 & 409 & 44.6 & 0.00 & 0.00 & 0 \\
         70.0 & \casebe & 2.00 & 3.8 & 189.9 & 28.2 & 1.29 & BH & 189.9 & 0.0 & 159.4 & 0 & 6.55 & 4.19 & 262 & 44.5 & 0.00 & 0.00 & 0 \\
\midrule
         70.0 & \casebl & 0.10 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         70.0 & \casebl & 0.25 & 3.8 & 41.0 & 33.7 & 1.57 & BH & 41.0 & 0.0 & 7.0 & 0 & 6.37 & 4.36 & 97 & 45.5 & 0.00 & 0.00 & 0 \\
         70.0 & \casebl & 0.50 & 3.8 & 47.9 & 33.0 & 1.34 & BH & 47.9 & 0.0 & 14.4 & 0 & 6.44 & 4.01 & 515 & 45.4 & 0.00 & 0.00 & 0 \\
         70.0 & \casebl & 0.75 & 3.8 & 98.3 & 28.9 & 1.25 & BH & 98.3 & 0.0 & 67.3 & 0 & 6.34 & 3.92 & 723 & 44.6 & 0.00 & 0.00 & 0 \\
         70.0 & \casebl & 1.00 & 3.8 & 111.6 & 28.7 & 1.29 & BH & 111.6 & 0.0 & 81.8 & 0 & 6.29 & 3.93 & 635 & 44.6 & 0.00 & 0.00 & 0 \\
         70.0 & \casebl & 1.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         70.0 & \casebl & 2.00 & 3.8 & 189.6 & 30.9 & 1.08 & BH & 189.6 & 0.0 & 159.7 & 0 & 6.55 & 4.18 & 268 & 44.4 & 0.00 & 0.00 & 0 \\
\midrule
         70.0 & \casec & 0.10 & 3.8 & 47.5 & 36.5 & 1.64 & BH & 47.5 & 0.0 & 13.4 & 0 & 6.50 & 3.96 & 711 & 46.9 & 0.00 & 0.00 & 0 \\
         70.0 & \casec & 0.25 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         70.0 & \casec & 0.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         70.0 & \casec & 0.75 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         70.0 & \casec & 1.00 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         70.0 & \casec & 1.50 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
         70.0 & \casec & 2.00 & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- & -- \\
\midrule
         72.5 & Single & -- & 3.7 & 45.7 & 35.7 & 1.43 & BH & 45.7 & 0.0 & 9.8 & 0 & 6.53 & 3.98 & 654 & 45.5 & 0.00 & 0.00 & 0 \\
\midrule
         75.0 & Single & -- & 3.7 & 47.0 & 37.5 & 1.39 & BH & 47.0 & 0.0 & 10.9 & 0 & 6.56 & 4.03 & 546 & 46.5 & 0.00 & 0.00 & 0 \\
\midrule
    % \end{longtable}
